Temperature spectra of interstellar dust grains heated by cosmic-rays I: translucent clouds

Heating of whole interstellar dust grains by cosmic-ray (CR) particles affects the gas-grain chemistry in molecular clouds by promoting molecule desorption, diffusion, and chemical reactions on grain surfaces. The frequency of such heating $f_T$, s$^{-1}$, determines how often a certain temperature $T_{\rm CR}$, K, is reached for grains hit by CR particles. This study aims to provide astrochemists with comprehensive and updated dataset on the CR-induced whole-grain heating. We present calculations of $f_T$ and $T_{\rm CR}$ spectra for bare olivine grains with radius $a$ of 0.05; 0.1; 0.2 $\mu$m, and such grains covered with ice mantles of thickness 0.1$a$ and 0.3$a$. Grain shape and structure effects are considered, as well as 30 CR elemental constituents with an updated energy spectrum corresponding to a translucent cloud with $A_V=2$ mag. Energy deposition by CRs in grain material was calculated with the SRIM program. We report full $T_{\rm CR}$ spectra for all nine grain types and consider initial grain temperatures of 10 K and 20 K. We also provide frequencies for a range of minimum $T_{\rm CR}$ values. The calculated dataset can be simply and flexibly implemented in astrochemical models. The results show that, in the case of translucent clouds, the currently adopted rate for heating of whole grains to temperatures in excess of 70 K is underestimated by approximately two orders of magnitude in astrochemical numerical simulations. Additionally, grains are heated by CRs to modest temperatures (20--30 K) with intervals of a few years, which reduces the possibility of ice chemical explosions.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m bare olivine grains with equilibrium temperature of 10~K. Parameters $T_{\rm CR}$ and $E_{\rm grain}$ are the average values for the indicated temperature interval and the corresponding energy interval with a width of $\Delta T_{\rm CR}$ and $\Delta E_{\rm grain}$, respectively.}
\label{tab-A1}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval\tablenotemark{a}, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval\tablenotemark{b}, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.72 & 11.14--11.00 & 0.87 & 6.262E+00 & 1.099--8.966 & 7.816E+00 & 9.124E-14 \\
2 & 11.87 & 11.01--12.00 & 1.00 & 1.898E+01 & ...--2.069E+01 & 1.177E+01 & 3.397E-10 \\
3 & 12.53 & 12.01--13.00 & 1.00 & 2.839E+01 & ...--3.573E+01 & 1.505E+01 & 9.615E-10 \\
4 & 13.49 & 13.01--14.00 & 1.00 & 4.470E+01 & ...--5.468E+01 & 1.895E+01 & 1.151E-09 \\
5 & 14.52 & 14.01--15.00 & 1.00 & 6.640E+01 & ...--7.814E+01 & 2.347E+01 & 9.853E-10 \\
6 & 15.49 & 15.01--16.00 & 1.00 & 9.172E+01 & ...--1.068E+02 & 2.866E+01 & 1.052E-09 \\
7 & 16.50 & 16.01--17.00 & 1.00 & 1.236E+02 & ...--1.410E+02 & 3.418E+01 & 8.869E-10 \\
8 & 17.49 & 17.01--18.00 & 1.00 & 1.612E+02 & ...--1.821E+02 & 4.115E+01 & 9.577E-10 \\
9 & 18.53 & 18.01--19.00 & 1.00 & 2.077E+02 & ...--2.308E+02 & 4.861E+01 & 8.080E-10 \\
10 & 19.53 & 19.01--20.00 & 1.00 & 2.606E+02 & ...--2.877E+02 & 5.693E+01 & 7.125E-10 \\
11 & 20.45 & 20.01--21.00 & 1.00 & 3.174E+02 & ...--3.538E+02 & 6.614E+01 & 6.190E-10 \\
12 & 21.43 & 21.01--22.00 & 1.00 & 3.870E+02 & ...--4.301E+02 & 7.629E+01 & 6.348E-10 \\
13 & 22.46 & 22.01--23.00 & 1.00 & 4.707E+02 & ...--5.176E+02 & 8.744E+01 & 5.656E-10 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 5.671E+02 & ...--6.172E+02 & 9.962E+01 & 5.401E-10 \\
15 & 24.50 & 24.01--25.00 & 1.00 & 6.737E+02 & ...--7.300E+02 & 1.129E+02 & 4.540E-10 \\
16 & 25.48 & 25.01--26.00 & 1.00 & 7.915E+02 & ...--8.573E+02 & 1.273E+02 & 4.096E-10 \\
17 & 26.51 & 26.01--27.00 & 1.00 & 9.306E+02 & ...--1.000E+03 & 1.428E+02 & 3.795E-10 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.081E+03 & ...--1.160E+03 & 1.596E+02 & 3.371E-10 \\
19 & 28.44 & 28.01--29.00 & 1.00 & 1.239E+03 & ...--1.337E+03 & 1.777E+02 & 3.033E-10 \\
20 & 29.48 & 29.01--30.00 & 1.00 & 1.433E+03 & ...--1.534E+03 & 1.970E+02 & 3.065E-10 \\
21 & 30.52 & 30.01--31.00 & 1.00 & 1.649E+03 & ...--1.752E+03 & 2.177E+02 & 2.357E-10 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 1.869E+03 & ...--1.992E+03 & 2.399E+02 & 2.299E-10 \\
23 & 32.53 & 32.01--33.00 & 1.00 & 2.132E+03 & ...--2.256E+03 & 2.634E+02 & 2.111E-10 \\
24 & 33.50 & 33.01--34.00 & 1.00 & 2.400E+03 & ...--2.544E+03 & 2.885E+02 & 1.675E-10 \\
25 & 34.44 & 34.01--35.00 & 1.00 & 2.683E+03 & ...--2.859E+03 & 3.151E+02 & 1.803E-10 \\
26 & 35.48 & 35.01--36.00 & 1.00 & 3.025E+03 & ...--3.202E+03 & 3.433E+02 & 1.428E-10 \\
27 & 36.47 & 36.01--37.00 & 1.00 & 3.380E+03 & ...--3.576E+03 & 3.732E+02 & 1.458E-10 \\
28 & 37.45 & 37.01--38.00 & 1.00 & 3.759E+03 & ...--3.980E+03 & 4.047E+02 & 1.225E-10 \\
29 & 38.47 & 38.01--39.00 & 1.00 & 4.188E+03 & ...--4.418E+03 & 4.379E+02 & 1.316E-10 \\
30 & 39.54 & 39.01--40.00 & 1.00 & 4.678E+03 & ...--4.891E+03 & 4.729E+02 & 1.141E-10 \\
31 & 40.50 & 40.01--41.00 & 1.00 & 5.149E+03 & ...--5.401E+03 & 5.098E+02 & 8.901E-11 \\
32 & 41.50 & 41.01--42.00 & 1.00 & 5.680E+03 & ...--5.949E+03 & 5.485E+02 & 9.621E-11 \\
33 & 42.50 & 42.01--43.00 & 1.00 & 6.244E+03 & ...--6.538E+03 & 5.891E+02 & 8.568E-11 \\
34 & 43.49 & 43.01--44.00 & 1.00 & 6.852E+03 & ...--7.177E+03 & 6.382E+02 & 8.533E-11 \\
35 & 44.54 & 44.01--45.00 & 1.00 & 7.541E+03 & ...--7.853E+03 & 6.767E+02 & 7.650E-11 \\
36 & 45.52 & 45.01--46.00 & 1.00 & 8.229E+03 & ...--8.577E+03 & 7.233E+02 & 6.728E-11 \\
37 & 46.43 & 46.01--47.00 & 1.00 & 8.902E+03 & ...--9.349E+03 & 7.720E+02 & 5.951E-11 \\
38 & 47.36 & 47.01--48.00 & 1.00 & 9.640E+03 & ...--1.017E+04 & 8.229E+02 & 5.908E-11 \\
39 & 48.42 & 48.01--49.00 & 1.00 & 1.053E+04 & ...--1.105E+04 & 8.759E+02 & 6.657E-11 \\
40 & 49.47 & 49.01--50.00 & 1.00 & 1.148E+04 & ...--1.198E+04 & 9.312E+02 & 5.938E-11 \\
41 & 50.53 & 50.01--51.00 & 1.00 & 1.250E+04 & ...--1.297E+04 & 9.888E+02 & 6.543E-11 \\
42 & 51.55 & 51.01--52.00 & 1.00 & 1.354E+04 & ...--1.402E+04 & 1.049E+03 & 4.134E-11 \\
43 & 52.42 & 52.01--53.00 & 1.00 & 1.448E+04 & ...--1.513E+04 & 1.111E+03 & 5.279E-11 \\
44 & 53.53 & 53.01--54.00 & 1.00 & 1.575E+04 & ...--1.630E+04 & 1.176E+03 & 5.252E-11 \\
45 & 54.49 & 54.01--55.00 & 1.00 & 1.690E+04 & ...--1.755E+04 & 1.243E+03 & 3.858E-11 \\
46 & 55.40 & 55.01--56.00 & 1.00 & 1.807E+04 & ...--1.886E+04 & 1.312E+03 & 4.638E-11 \\
47 & 56.48 & 56.01--57.00 & 1.00 & 1.951E+04 & ...--2.024E+04 & 1.385E+03 & 4.556E-11 \\
48 & 57.59 & 57.01--58.00 & 1.00 & 2.109E+04 & ...--2.170E+04 & 1.459E+03 & 4.400E-11 \\
49 & 58.50 & 58.01--59.00 & 1.00 & 2.246E+04 & ...--2.324E+04 & 1.537E+03 & 3.182E-11 \\
50 & 59.44 & 59.01--60.00 & 1.00 & 2.395E+04 & ...--2.486E+04 & 1.617E+03 & 3.848E-11 \\
51 & 60.57 & 60.01--61.00 & 1.00 & 2.582E+04 & ...--2.656E+04 & 1.700E+03 & 4.211E-11 \\
52 & 61.60 & 61.01--62.00 & 1.00 & 2.762E+04 & ...--2.834E+04 & 1.786E+03 & 3.232E-11 \\
53 & 62.59 & 62.01--63.00 & 1.00 & 2.943E+04 & ...--3.022E+04 & 1.874E+03 & 3.477E-11 \\
54 & 63.64 & 63.01--64.00 & 1.00 & 3.148E+04 & ...--3.218E+04 & 1.966E+03 & 3.164E-11 \\
55 & 64.59 & 64.01--65.00 & 1.00 & 3.339E+04 & ...--3.424E+04 & 2.060E+03 & 2.530E-11 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 3.515E+04 & ...--3.640E+04 & 2.157E+03 & 2.688E-11 \\
57 & 66.42 & 66.01--67.00 & 1.00 & 3.734E+04 & ...--3.866E+04 & 2.257E+03 & 2.898E-11 \\
58 & 67.55 & 67.01--68.00 & 1.00 & 3.996E+04 & ...--4.102E+04 & 2.361E+03 & 2.926E-11 \\
59 & 68.53 & 68.01--69.00 & 1.00 & 4.231E+04 & ...--4.348E+04 & 2.467E+03 & 2.078E-11 \\
60 & 69.49 & 69.01--70.00 & 1.00 & 4.474E+04 & ...--4.606E+04 & 2.577E+03 & 2.548E-11 \\
61 & 70.59 & 70.01--71.00 & 1.00 & 4.765E+04 & ...--4.875E+04 & 2.690E+03 & 2.125E-11 \\
62 & 71.40 & 71.01--72.00 & 1.00 & 4.985E+04 & ...--5.153E+04 & 2.777E+03 & 1.780E-11 \\
63 & 72.39 & 72.01--73.00 & 1.00 & 5.270E+04 & ...--5.445E+04 & 2.924E+03 & 2.263E-11 \\
64 & 73.50 & 73.01--74.00 & 1.00 & 5.599E+04 & ...--5.750E+04 & 3.047E+03 & 2.042E-11 \\
65 & 74.52 & 74.01--75.00 & 1.00 & 5.916E+04 & ...--6.067E+04 & 3.173E+03 & 1.747E-11 \\
66 & 75.52 & 75.01--76.00 & 1.00 & 6.242E+04 & ...--6.397E+04 & 3.302E+03 & 1.912E-11 \\
67 & 76.50 & 76.01--77.00 & 1.00 & 6.573E+04 & ...--6.741E+04 & 3.435E+03 & 1.511E-11 \\
68 & 77.44 & 77.01--78.00 & 1.00 & 6.902E+04 & ...--7.098E+04 & 3.572E+03 & 1.557E-11 \\
69 & 78.49 & 78.01--79.00 & 1.00 & 7.282E+04 & ...--7.469E+04 & 3.712E+03 & 1.638E-11 \\
70 & 79.59 & 79.01--80.00 & 1.00 & 7.701E+04 & ...--7.855E+04 & 3.855E+03 & 1.599E-11 \\
71 & 80.54 & 80.01--81.00 & 1.00 & 8.073E+04 & ...--8.255E+04 & 4.003E+03 & 8.958E-12 \\
72 & 81.35 & 81.01--82.00 & 1.00 & 8.404E+04 & ...--8.670E+04 & 4.154E+03 & 1.395E-11 \\
73 & 82.55 & 82.01--83.00 & 1.00 & 8.909E+04 & ...--9.101E+04 & 4.308E+03 & 1.405E-11 \\
74 & 83.51 & 83.01--84.00 & 1.00 & 9.332E+04 & ...--9.548E+04 & 4.467E+03 & 9.972E-12 \\
75 & 84.62 & 84.01--85.00 & 1.00 & 9.839E+04 & ...--1.001E+05 & 4.629E+03 & 1.376E-11 \\
76 & 85.54 & 85.01--86.00 & 1.00 & 1.028E+05 & ...--1.049E+05 & 4.796E+03 & 6.672E-12 \\
77 & 86.51 & 86.01--87.00 & 1.00 & 1.075E+05 & ...--1.099E+05 & 4.966E+03 & 1.115E-11 \\
78 & 87.65 & 87.01--88.00 & 1.00 & 1.133E+05 & ...--1.150E+05 & 5.140E+03 & 1.111E-11 \\
79 & 88.67 & 88.01--89.00 & 1.00 & 1.186E+05 & ...--1.203E+05 & 5.318E+03 & 6.133E-12 \\
80 & 89.51 & 89.01--90.00 & 1.00 & 1.232E+05 & ...--1.258E+05 & 5.501E+03 & 9.134E-12 \\
81 & 90.46 & 90.01--91.00 & 1.00 & 1.285E+05 & ...--1.315E+05 & 5.687E+03 & 6.424E-12 \\
82 & 91.43 & 91.01--92.00 & 1.00 & 1.341E+05 & ...--1.374E+05 & 5.878E+03 & 8.255E-12 \\
83 & 92.46 & 92.01--93.00 & 1.00 & 1.402E+05 & ...--1.435E+05 & 6.073E+03 & 6.287E-12 \\
84 & 93.51 & 93.01--94.00 & 1.00 & 1.467E+05 & ...--1.497E+05 & 6.272E+03 & 7.295E-12 \\
85 & 94.59 & 94.01--95.00 & 1.00 & 1.536E+05 & ...--1.562E+05 & 6.475E+03 & 6.002E-12 \\
86 & 95.48 & 95.01--96.00 & 1.00 & 1.594E+05 & ...--1.629E+05 & 6.683E+03 & 5.517E-12 \\
87 & 96.53 & 96.01--97.00 & 1.00 & 1.666E+05 & ...--1.698E+05 & 6.895E+03 & 5.390E-12 \\
88 & 97.36 & 97.01--98.00 & 1.00 & 1.724E+05 & ...--1.769E+05 & 7.112E+03 & 5.239E-12 \\
89 & 98.74 & 98.01--99.00 & 1.00 & 1.824E+05 & ...--1.842E+05 & 7.333E+03 & 6.329E-12 \\
90 & 99.46 & 99.01--100.00 & 1.00 & 1.878E+05 & ...--1.918E+05 & 7.558E+03 & 3.268E-12 \\
91 & 100.72 & 100.01--101.00 & 1.00 & 1.975E+05 & ...--1.996E+05 & 7.788E+03 & 5.293E-12 \\
92 & 101.53 & 101.01--102.00 & 1.00 & 2.039E+05 & ...--2.076E+05 & 8.023E+03 & 2.771E-12 \\
93 & 102.48 & 102.01--103.00 & 1.00 & 2.117E+05 & ...--2.159E+05 & 8.263E+03 & 4.216E-12 \\
94 & 103.55 & 103.01--104.00 & 1.00 & 2.206E+05 & ...--2.244E+05 & 8.507E+03 & 3.766E-12 \\
95 & 104.48 & 104.01--105.00 & 1.00 & 2.286E+05 & ...--2.331E+05 & 8.756E+03 & 2.828E-12 \\
96 & 105.44 & 105.01--106.00 & 1.00 & 2.372E+05 & ...--2.421E+05 & 9.010E+03 & 3.856E-12 \\
97 & 106.66 & 106.01--107.00 & 1.00 & 2.483E+05 & ...--2.514E+05 & 9.268E+03 & 3.583E-12 \\
98 & 107.51 & 107.01--108.00 & 1.00 & 2.564E+05 & ...--2.609E+05 & 9.532E+03 & 1.471E-12 \\
99 & 108.32 & 108.01--109.00 & 1.00 & 2.641E+05 & ...--2.707E+05 & 9.800E+03 & 3.149E-12 \\
100 & 109.57 & 109.01--110.00 & 1.00 & 2.765E+05 & ...--2.808E+05 & 1.007E+04 & 3.564E-12 \\
101 & 110.59 & 110.01--111.00 & 1.00 & 2.870E+05 & ...--2.912E+05 & 1.035E+04 & 1.693E-12 \\
102 & 111.46 & 111.01--112.00 & 1.00 & 2.962E+05 & ...--3.018E+05 & 1.064E+04 & 2.778E-12 \\
103 & 112.48 & 112.01--113.00 & 1.00 & 3.071E+05 & ...--3.127E+05 & 1.092E+04 & 1.779E-12 \\
104 & 113.40 & 113.01--114.00 & 1.00 & 3.173E+05 & ...--3.239E+05 & 1.122E+04 & 2.516E-12 \\
105 & 114.31 & 114.01--115.00 & 1.00 & 3.276E+05 & ...--3.355E+05 & 1.152E+04 & 1.439E-12 \\
106 & 115.51 & 115.01--116.00 & 1.00 & 3.416E+05 & ...--3.473E+05 & 1.182E+04 & 2.908E-12 \\
107 & 116.56 & 116.01--117.00 & 1.00 & 3.541E+05 & ...--3.594E+05 & 1.213E+04 & 1.236E-12 \\
108 & 117.69 & 117.01--118.00 & 1.00 & 3.681E+05 & ...--3.719E+05 & 1.245E+04 & 2.012E-12 \\
109 & 118.46 & 118.01--119.00 & 1.00 & 3.779E+05 & ...--3.846E+05 & 1.277E+04 & 1.790E-12 \\
110 & 119.35 & 119.01--120.00 & 1.00 & 3.893E+05 & ...--3.977E+05 & 1.309E+04 & 9.121E-13 \\
111 & 120.48 & 120.01--121.00 & 1.00 & 4.042E+05 & ...--4.111E+05 & 1.342E+04 & 1.029E-12 \\
112 & 121.83 & 121.01--122.00 & 1.00 & 4.227E+05 & ...--4.249E+05 & 1.376E+04 & 9.823E-13 \\
113 & 122.57 & 122.01--123.00 & 1.00 & 4.331E+05 & ...--4.390E+05 & 1.410E+04 & 2.895E-13 \\
114 & 123.48 & 123.01--124.00 & 1.00 & 4.460E+05 & ...--4.535E+05 & 1.445E+04 & 8.882E-13 \\
115 & 124.83 & 124.01--125.00 & 1.00 & 4.660E+05 & ...--4.683E+05 & 1.481E+04 & 9.072E-13 \\
116 & 125.55 & 125.01--126.00 & 1.00 & 4.767E+05 & ...--4.834E+05 & 1.517E+04 & 2.611E-13 \\
117 & 126.62 & 126.01--127.00 & 1.00 & 4.932E+05 & ...--4.990E+05 & 1.553E+04 & 7.314E-13 \\
118 & 127.52 & 127.01--128.00 & 1.00 & 5.074E+05 & ...--5.149E+05 & 1.590E+04 & 5.186E-13 \\
119 & 128.44 & 128.01--129.00 & 1.00 & 5.221E+05 & ...--5.312E+05 & 1.628E+04 & 5.449E-13 \\
120 & 129.38 & 129.01--130.00 & 1.00 & 5.376E+05 & ...--5.478E+05 & 1.666E+04 & 5.439E-13 \\
121 & 130.35 & 130.01--131.00 & 1.00 & 5.539E+05 & ...--5.649E+05 & 1.705E+04 & 4.939E-13 \\
122 & 131.39 & 131.01--132.00 & 1.00 & 5.718E+05 & ...--5.823E+05 & 1.745E+04 & 5.243E-13 \\
123 & 132.38 & 132.01--133.00 & 1.00 & 5.893E+05 & ...--6.002E+05 & 1.785E+04 & 4.879E-13 \\
124 & 133.36 & 133.01--134.00 & 1.00 & 6.069E+05 & ...--6.184E+05 & 1.826E+04 & 4.804E-13 \\
125 & 134.45 & 134.01--135.00 & 1.00 & 6.270E+05 & ...--6.371E+05 & 1.867E+04 & 4.583E-13 \\
126 & 135.44 & 135.01--136.00 & 1.00 & 6.456E+05 & ...--6.562E+05 & 1.909E+04 & 4.108E-13 \\
127 & 136.56 & 136.01--137.00 & 1.00 & 6.672E+05 & ...--6.757E+05 & 1.951E+04 & 4.567E-13 \\
128 & 137.61 & 137.01--138.00 & 1.00 & 6.880E+05 & ...--6.956E+05 & 1.995E+04 & 3.594E-13 \\
129 & 138.52 & 138.01--139.00 & 1.00 & 7.065E+05 & ...--7.160E+05 & 2.038E+04 & 6.542E-13 \\
130 & 139.52 & 139.01--140.00 & 1.00 & 7.271E+05 & ...--7.368E+05 & 2.083E+04 & 2.053E-14 \\
131 & 140.40 & 140.01--140.66 & 0.66 & 7.456E+05 & ...--7.511E+05 & 1.421E+04 & 3.756E-14 \\
\enddata
\tablenotetext{a}{$T_{\rm CR}$ has a predefined precision of 0.01~K.}
\tablenotetext{b}{For entry No. 1, the full range is indicated. For others, the upper boundary of the interval is indicated, while the lower boundary is that of the previous entry. This pertains to $E_{\rm grain}$ intervals also for other tables in Appendix A.}
\end{deluxetable}

%
% Table A2
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m olivine grains with a thin (0.005~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A2}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.68 & 10.04--11.00 & 0.97 & 1.718E+01 & 1.099--25.78 & 2.468E+01 & 1.362E-09 \\
2 & 11.50 & 11.01--12.00 & 1.00 & 4.104E+01 & ...--5.758E+01 & 3.180E+01 & 2.439E-09 \\
3 & 12.48 & 12.01--13.00 & 1.00 & 7.555E+01 & ...--9.634E+01 & 3.876E+01 & 1.774E-09 \\
4 & 13.46 & 13.01--14.00 & 1.00 & 1.174E+02 & ...--1.429E+02 & 4.660E+01 & 1.624E-09 \\
5 & 14.49 & 14.01--15.00 & 1.00 & 1.693E+02 & ...--1.983E+02 & 5.536E+01 & 1.347E-09 \\
6 & 15.46 & 15.01--16.00 & 1.00 & 2.273E+02 & ...--2.634E+02 & 6.510E+01 & 1.057E-09 \\
7 & 16.48 & 16.01--17.00 & 1.00 & 2.986E+02 & ...--3.384E+02 & 7.504E+01 & 1.046E-09 \\
8 & 17.50 & 17.01--18.00 & 1.00 & 3.817E+02 & ...--4.260E+02 & 8.754E+01 & 8.071E-10 \\
9 & 18.50 & 18.01--19.00 & 1.00 & 4.762E+02 & ...--5.264E+02 & 1.005E+02 & 7.598E-10 \\
10 & 19.51 & 19.01--20.00 & 1.00 & 5.851E+02 & ...--6.410E+02 & 1.145E+02 & 6.237E-10 \\
11 & 20.51 & 20.01--21.00 & 1.00 & 7.077E+02 & ...--7.708E+02 & 1.298E+02 & 6.020E-10 \\
12 & 21.51 & 21.01--22.00 & 1.00 & 8.448E+02 & ...--9.171E+02 & 1.463E+02 & 4.659E-10 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 9.976E+02 & ...--1.081E+03 & 1.641E+02 & 4.663E-10 \\
14 & 23.52 & 23.01--24.00 & 1.00 & 1.176E+03 & ...--1.264E+03 & 1.833E+02 & 3.802E-10 \\
15 & 24.49 & 24.01--25.00 & 1.00 & 1.364E+03 & ...--1.468E+03 & 2.038E+02 & 3.820E-10 \\
16 & 25.45 & 25.01--26.00 & 1.00 & 1.570E+03 & ...--1.694E+03 & 2.258E+02 & 2.778E-10 \\
17 & 26.50 & 26.01--27.00 & 1.00 & 1.819E+03 & ...--1.943E+03 & 2.492E+02 & 3.283E-10 \\
18 & 27.56 & 27.01--28.00 & 1.00 & 2.097E+03 & ...--2.217E+03 & 2.742E+02 & 2.422E-10 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 2.371E+03 & ...--2.518E+03 & 3.007E+02 & 2.191E-10 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 2.688E+03 & ...--2.847E+03 & 3.288E+02 & 2.146E-10 \\
21 & 30.48 & 30.01--31.00 & 1.00 & 3.020E+03 & ...--3.206E+03 & 3.586E+02 & 1.608E-10 \\
22 & 31.49 & 31.01--32.00 & 1.00 & 3.397E+03 & ...--3.596E+03 & 3.902E+02 & 1.852E-10 \\
23 & 32.52 & 32.01--33.00 & 1.00 & 3.819E+03 & ...--4.019E+03 & 4.234E+02 & 1.535E-10 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 4.255E+03 & ...--4.478E+03 & 4.585E+02 & 1.386E-10 \\
25 & 34.51 & 34.01--35.00 & 1.00 & 4.732E+03 & ...--4.973E+03 & 4.954E+02 & 1.341E-10 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 5.267E+03 & ...--5.507E+03 & 5.342E+02 & 1.245E-10 \\
27 & 36.52 & 36.01--37.00 & 1.00 & 5.810E+03 & ...--6.082E+03 & 5.749E+02 & 9.790E-11 \\
28 & 37.51 & 37.01--38.00 & 1.00 & 6.398E+03 & ...--6.700E+03 & 6.177E+02 & 1.090E-10 \\
29 & 38.55 & 38.01--39.00 & 1.00 & 7.068E+03 & ...--7.362E+03 & 6.624E+02 & 9.782E-11 \\
30 & 39.47 & 39.01--40.00 & 1.00 & 7.699E+03 & ...--8.071E+03 & 7.092E+02 & 7.863E-11 \\
31 & 40.40 & 40.01--41.00 & 1.00 & 8.378E+03 & ...--8.830E+03 & 7.582E+02 & 8.463E-11 \\
32 & 41.49 & 41.01--42.00 & 1.00 & 9.226E+03 & ...--9.639E+03 & 8.093E+02 & 8.586E-11 \\
33 & 42.51 & 42.01--43.00 & 1.00 & 1.008E+04 & ...--1.050E+04 & 8.626E+02 & 7.134E-11 \\
34 & 43.55 & 43.01--44.00 & 1.00 & 1.101E+04 & ...--1.143E+04 & 9.277E+02 & 7.108E-11 \\
35 & 44.53 & 44.01--45.00 & 1.00 & 1.194E+04 & ...--1.241E+04 & 9.767E+02 & 6.231E-11 \\
36 & 45.55 & 45.01--46.00 & 1.00 & 1.297E+04 & ...--1.344E+04 & 1.037E+03 & 7.006E-11 \\
37 & 46.54 & 46.01--47.00 & 1.00 & 1.404E+04 & ...--1.454E+04 & 1.100E+03 & 5.414E-11 \\
38 & 47.43 & 47.01--48.00 & 1.00 & 1.504E+04 & ...--1.571E+04 & 1.165E+03 & 5.406E-11 \\
39 & 48.47 & 48.01--49.00 & 1.00 & 1.628E+04 & ...--1.694E+04 & 1.232E+03 & 5.513E-11 \\
40 & 49.47 & 49.01--50.00 & 1.00 & 1.755E+04 & ...--1.824E+04 & 1.302E+03 & 5.405E-11 \\
41 & 50.46 & 50.01--51.00 & 1.00 & 1.887E+04 & ...--1.962E+04 & 1.375E+03 & 4.756E-11 \\
42 & 51.44 & 51.01--52.00 & 1.00 & 2.025E+04 & ...--2.107E+04 & 1.449E+03 & 4.850E-11 \\
43 & 52.41 & 52.01--53.00 & 1.00 & 2.169E+04 & ...--2.259E+04 & 1.521E+03 & 4.335E-11 \\
44 & 53.44 & 53.01--54.00 & 1.00 & 2.328E+04 & ...--2.418E+04 & 1.596E+03 & 4.726E-11 \\
45 & 54.51 & 54.01--55.00 & 1.00 & 2.502E+04 & ...--2.586E+04 & 1.673E+03 & 4.040E-11 \\
46 & 55.49 & 55.01--56.00 & 1.00 & 2.670E+04 & ...--2.761E+04 & 1.753E+03 & 3.934E-11 \\
47 & 56.47 & 56.01--57.00 & 1.00 & 2.846E+04 & ...--2.944E+04 & 1.836E+03 & 3.906E-11 \\
48 & 57.49 & 57.01--58.00 & 1.00 & 3.038E+04 & ...--3.137E+04 & 1.921E+03 & 3.465E-11 \\
49 & 58.50 & 58.01--59.00 & 1.00 & 3.236E+04 & ...--3.337E+04 & 2.009E+03 & 3.734E-11 \\
50 & 59.55 & 59.01--60.00 & 1.00 & 3.452E+04 & ...--3.547E+04 & 2.100E+03 & 3.170E-11 \\
51 & 60.48 & 60.01--61.00 & 1.00 & 3.651E+04 & ...--3.767E+04 & 2.193E+03 & 2.903E-11 \\
52 & 61.45 & 61.01--62.00 & 1.00 & 3.869E+04 & ...--3.996E+04 & 2.289E+03 & 3.029E-11 \\
53 & 62.56 & 62.01--63.00 & 1.00 & 4.130E+04 & ...--4.235E+04 & 2.389E+03 & 3.068E-11 \\
54 & 63.49 & 63.01--64.00 & 1.00 & 4.357E+04 & ...--4.484E+04 & 2.491E+03 & 2.251E-11 \\
55 & 64.42 & 64.01--65.00 & 1.00 & 4.593E+04 & ...--4.743E+04 & 2.596E+03 & 2.480E-11 \\
56 & 65.42 & 65.01--66.00 & 1.00 & 4.856E+04 & ...--5.014E+04 & 2.704E+03 & 2.306E-11 \\
57 & 66.46 & 66.01--67.00 & 1.00 & 5.142E+04 & ...--5.295E+04 & 2.815E+03 & 2.542E-11 \\
58 & 67.48 & 67.01--68.00 & 1.00 & 5.434E+04 & ...--5.588E+04 & 2.929E+03 & 2.105E-11 \\
59 & 68.47 & 68.01--69.00 & 1.00 & 5.729E+04 & ...--5.893E+04 & 3.047E+03 & 1.989E-11 \\
60 & 69.47 & 69.01--70.00 & 1.00 & 6.041E+04 & ...--6.209E+04 & 3.167E+03 & 1.901E-11 \\
61 & 70.39 & 70.01--71.00 & 1.00 & 6.338E+04 & ...--6.539E+04 & 3.291E+03 & 1.745E-11 \\
62 & 71.41 & 71.01--72.00 & 1.00 & 6.676E+04 & ...--6.877E+04 & 3.384E+03 & 1.939E-11 \\
63 & 72.45 & 72.01--73.00 & 1.00 & 7.038E+04 & ...--7.232E+04 & 3.548E+03 & 1.674E-11 \\
64 & 73.50 & 73.01--74.00 & 1.00 & 7.419E+04 & ...--7.600E+04 & 3.682E+03 & 1.661E-11 \\
65 & 74.48 & 74.01--75.00 & 1.00 & 7.785E+04 & ...--7.982E+04 & 3.819E+03 & 1.558E-11 \\
66 & 75.55 & 75.01--76.00 & 1.00 & 8.202E+04 & ...--8.378E+04 & 3.960E+03 & 1.586E-11 \\
67 & 76.55 & 76.01--77.00 & 1.00 & 8.606E+04 & ...--8.788E+04 & 4.104E+03 & 1.195E-11 \\
68 & 77.46 & 77.01--78.00 & 1.00 & 8.988E+04 & ...--9.213E+04 & 4.252E+03 & 1.247E-11 \\
69 & 78.58 & 78.01--79.00 & 1.00 & 9.469E+04 & ...--9.654E+04 & 4.403E+03 & 1.440E-11 \\
70 & 79.48 & 79.01--80.00 & 1.00 & 9.878E+04 & ...--1.011E+05 & 4.558E+03 & 9.229E-12 \\
71 & 80.51 & 80.01--81.00 & 1.00 & 1.036E+05 & ...--1.058E+05 & 4.717E+03 & 1.271E-11 \\
72 & 81.51 & 81.01--82.00 & 1.00 & 1.083E+05 & ...--1.107E+05 & 4.880E+03 & 9.464E-12 \\
73 & 82.50 & 82.01--83.00 & 1.00 & 1.132E+05 & ...--1.157E+05 & 5.046E+03 & 1.007E-11 \\
74 & 83.46 & 83.01--84.00 & 1.00 & 1.182E+05 & ...--1.210E+05 & 5.216E+03 & 9.420E-12 \\
75 & 84.49 & 84.01--85.00 & 1.00 & 1.237E+05 & ...--1.263E+05 & 5.390E+03 & 9.048E-12 \\
76 & 85.46 & 85.01--86.00 & 1.00 & 1.290E+05 & ...--1.319E+05 & 5.569E+03 & 7.798E-12 \\
77 & 86.43 & 86.01--87.00 & 1.00 & 1.344E+05 & ...--1.377E+05 & 5.751E+03 & 8.888E-12 \\
78 & 87.52 & 87.01--88.00 & 1.00 & 1.408E+05 & ...--1.436E+05 & 5.937E+03 & 8.510E-12 \\
79 & 88.61 & 88.01--89.00 & 1.00 & 1.474E+05 & ...--1.497E+05 & 6.127E+03 & 5.889E-12 \\
80 & 89.29 & 89.01--90.00 & 1.00 & 1.516E+05 & ...--1.560E+05 & 6.321E+03 & 6.007E-12 \\
81 & 90.51 & 90.01--91.00 & 1.00 & 1.594E+05 & ...--1.626E+05 & 6.519E+03 & 7.978E-12 \\
82 & 91.45 & 91.01--92.00 & 1.00 & 1.657E+05 & ...--1.693E+05 & 6.722E+03 & 3.966E-12 \\
83 & 92.40 & 92.01--93.00 & 1.00 & 1.721E+05 & ...--1.762E+05 & 6.929E+03 & 7.418E-12 \\
84 & 93.64 & 93.01--94.00 & 1.00 & 1.809E+05 & ...--1.834E+05 & 7.140E+03 & 5.549E-12 \\
85 & 94.65 & 94.01--95.00 & 1.00 & 1.882E+05 & ...--1.907E+05 & 7.355E+03 & 4.325E-12 \\
86 & 95.62 & 95.01--96.00 & 1.00 & 1.955E+05 & ...--1.983E+05 & 7.575E+03 & 5.386E-12 \\
87 & 96.67 & 96.01--97.00 & 1.00 & 2.036E+05 & ...--2.061E+05 & 7.799E+03 & 3.649E-12 \\
88 & 97.69 & 97.01--98.00 & 1.00 & 2.117E+05 & ...--2.141E+05 & 8.028E+03 & 4.790E-12 \\
89 & 98.69 & 98.01--99.00 & 1.00 & 2.199E+05 & ...--2.224E+05 & 8.262E+03 & 2.976E-12 \\
90 & 99.36 & 99.01--100.00 & 1.00 & 2.255E+05 & ...--2.309E+05 & 8.499E+03 & 3.073E-12 \\
91 & 100.37 & 100.01--101.00 & 1.00 & 2.342E+05 & ...--2.396E+05 & 8.742E+03 & 3.797E-12 \\
92 & 101.48 & 101.01--102.00 & 1.00 & 2.439E+05 & ...--2.486E+05 & 8.989E+03 & 3.855E-12 \\
93 & 102.68 & 102.01--103.00 & 1.00 & 2.550E+05 & ...--2.578E+05 & 9.241E+03 & 3.592E-12 \\
94 & 103.52 & 103.01--104.00 & 1.00 & 2.629E+05 & ...--2.673E+05 & 9.498E+03 & 1.513E-12 \\
95 & 104.39 & 104.01--105.00 & 1.00 & 2.712E+05 & ...--2.771E+05 & 9.759E+03 & 3.756E-12 \\
96 & 105.59 & 105.01--106.00 & 1.00 & 2.831E+05 & ...--2.871E+05 & 1.003E+04 & 1.925E-12 \\
97 & 106.36 & 106.01--107.00 & 1.00 & 2.909E+05 & ...--2.974E+05 & 1.030E+04 & 3.015E-12 \\
98 & 107.66 & 107.01--108.00 & 1.00 & 3.045E+05 & ...--3.080E+05 & 1.057E+04 & 2.913E-12 \\
99 & 108.54 & 108.01--109.00 & 1.00 & 3.140E+05 & ...--3.189E+05 & 1.085E+04 & 2.139E-12 \\
100 & 109.76 & 109.01--110.00 & 1.00 & 3.274E+05 & ...--3.300E+05 & 1.114E+04 & 2.702E-12 \\
101 & 110.58 & 110.01--111.00 & 1.00 & 3.367E+05 & ...--3.414E+05 & 1.143E+04 & 1.469E-12 \\
102 & 111.53 & 111.01--112.00 & 1.00 & 3.477E+05 & ...--3.532E+05 & 1.173E+04 & 1.352E-12 \\
103 & 112.37 & 112.01--113.00 & 1.00 & 3.577E+05 & ...--3.652E+05 & 1.203E+04 & 2.545E-12 \\
104 & 113.51 & 113.01--114.00 & 1.00 & 3.716E+05 & ...--3.775E+05 & 1.234E+04 & 1.287E-12 \\
105 & 114.57 & 114.01--115.00 & 1.00 & 3.848E+05 & ...--3.902E+05 & 1.265E+04 & 2.239E-12 \\
106 & 115.69 & 115.01--116.00 & 1.00 & 3.992E+05 & ...--4.031E+05 & 1.296E+04 & 1.706E-12 \\
107 & 116.50 & 116.01--117.00 & 1.00 & 4.099E+05 & ...--4.164E+05 & 1.329E+04 & 1.381E-12 \\
108 & 117.41 & 117.01--118.00 & 1.00 & 4.222E+05 & ...--4.300E+05 & 1.362E+04 & 1.035E-12 \\
109 & 118.65 & 118.01--119.00 & 1.00 & 4.392E+05 & ...--4.440E+05 & 1.395E+04 & 1.056E-12 \\
110 & 119.49 & 119.01--120.00 & 1.00 & 4.511E+05 & ...--4.583E+05 & 1.429E+04 & 4.426E-13 \\
111 & 120.37 & 120.01--121.00 & 1.00 & 4.637E+05 & ...--4.729E+05 & 1.463E+04 & 9.429E-13 \\
112 & 121.71 & 121.01--122.00 & 1.00 & 4.837E+05 & ...--4.879E+05 & 1.498E+04 & 1.016E-12 \\
113 & 122.50 & 122.01--123.00 & 1.00 & 4.957E+05 & ...--5.032E+05 & 1.534E+04 & 3.303E-13 \\
114 & 123.56 & 123.01--124.00 & 1.00 & 5.121E+05 & ...--5.189E+05 & 1.570E+04 & 8.755E-13 \\
115 & 124.47 & 124.01--125.00 & 1.00 & 5.266E+05 & ...--5.350E+05 & 1.607E+04 & 5.661E-13 \\
116 & 125.45 & 125.01--126.00 & 1.00 & 5.424E+05 & ...--5.514E+05 & 1.644E+04 & 5.591E-13 \\
117 & 126.41 & 126.01--127.00 & 1.00 & 5.583E+05 & ...--5.682E+05 & 1.682E+04 & 5.250E-13 \\
118 & 127.37 & 127.01--128.00 & 1.00 & 5.747E+05 & ...--5.854E+05 & 1.720E+04 & 4.843E-13 \\
119 & 128.42 & 128.01--129.00 & 1.00 & 5.929E+05 & ...--6.030E+05 & 1.759E+04 & 5.088E-13 \\
120 & 129.49 & 129.01--130.00 & 1.00 & 6.119E+05 & ...--6.210E+05 & 1.799E+04 & 5.323E-13 \\
121 & 130.48 & 130.01--131.00 & 1.00 & 6.299E+05 & ...--6.394E+05 & 1.839E+04 & 4.376E-13 \\
122 & 131.55 & 131.01--132.00 & 1.00 & 6.500E+05 & ...--6.582E+05 & 1.880E+04 & 4.449E-13 \\
123 & 132.58 & 132.01--133.00 & 1.00 & 6.695E+05 & ...--6.774E+05 & 1.921E+04 & 4.343E-13 \\
124 & 133.59 & 133.01--134.00 & 1.00 & 6.892E+05 & ...--6.971E+05 & 1.963E+04 & 3.390E-13 \\
125 & 134.50 & 134.01--135.00 & 1.00 & 7.074E+05 & ...--7.171E+05 & 2.006E+04 & 3.501E-13 \\
126 & 135.54 & 135.01--136.00 & 1.00 & 7.284E+05 & ...--7.376E+05 & 2.049E+04 & 5.150E-13 \\
127 & 136.18 & 136.01--137.00 & 1.00 & 7.416E+05 & ...--7.586E+05 & 2.093E+04 & 3.134E-13 \\
128 & 137.72 & 137.01--138.10 & 1.10 & 7.741E+05 & ...--7.823E+05 & 2.376E+04 & 4.509E-14 \\
\enddata
\end{deluxetable}

%
% Table A3
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m olivine grains with a thick (0.015~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A3}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.54 & 10.01--11.00 & 1.00 & 3.643E+01 & 1.099--69.78 & 6.868E+01 & 6.524E-09 \\
2 & 11.45 & 11.01--12.00 & 1.00 & 1.062E+02 & ...--1.541E+02 & 8.432E+01 & 4.271E-09 \\
3 & 12.47 & 12.01--13.00 & 1.00 & 2.001E+02 & ...--2.549E+02 & 1.008E+02 & 2.944E-09 \\
4 & 13.49 & 13.01--14.00 & 1.00 & 3.117E+02 & ...--3.739E+02 & 1.189E+02 & 1.894E-09 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 4.354E+02 & ...--5.127E+02 & 1.388E+02 & 1.518E-09 \\
6 & 15.49 & 15.01--16.00 & 1.00 & 5.894E+02 & ...--6.731E+02 & 1.604E+02 & 1.308E-09 \\
7 & 16.52 & 16.01--17.00 & 1.00 & 7.673E+02 & ...--8.550E+02 & 1.819E+02 & 9.851E-10 \\
8 & 17.49 & 17.01--18.00 & 1.00 & 9.574E+02 & ...--1.064E+03 & 2.089E+02 & 7.535E-10 \\
9 & 18.46 & 18.01--19.00 & 1.00 & 1.174E+03 & ...--1.300E+03 & 2.361E+02 & 7.178E-10 \\
10 & 19.51 & 19.01--20.00 & 1.00 & 1.434E+03 & ...--1.565E+03 & 2.652E+02 & 6.244E-10 \\
11 & 20.53 & 20.01--21.00 & 1.00 & 1.723E+03 & ...--1.862E+03 & 2.963E+02 & 4.815E-10 \\
12 & 21.49 & 21.01--22.00 & 1.00 & 2.024E+03 & ...--2.191E+03 & 3.295E+02 & 4.133E-10 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 2.372E+03 & ...--2.556E+03 & 3.647E+02 & 3.918E-10 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 2.758E+03 & ...--2.958E+03 & 4.021E+02 & 3.197E-10 \\
15 & 24.51 & 24.01--25.00 & 1.00 & 3.185E+03 & ...--3.400E+03 & 4.417E+02 & 2.967E-10 \\
16 & 25.52 & 25.01--26.00 & 1.00 & 3.651E+03 & ...--3.883E+03 & 4.834E+02 & 2.475E-10 \\
17 & 26.48 & 26.01--27.00 & 1.00 & 4.138E+03 & ...--4.411E+03 & 5.275E+02 & 2.239E-10 \\
18 & 27.48 & 27.01--28.00 & 1.00 & 4.687E+03 & ...--4.984E+03 & 5.738E+02 & 2.064E-10 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 5.276E+03 & ...--5.607E+03 & 6.225E+02 & 1.858E-10 \\
20 & 29.50 & 29.01--30.00 & 1.00 & 5.945E+03 & ...--6.281E+03 & 6.737E+02 & 1.751E-10 \\
21 & 30.52 & 30.01--31.00 & 1.00 & 6.661E+03 & ...--7.008E+03 & 7.273E+02 & 1.645E-10 \\
22 & 31.51 & 31.01--32.00 & 1.00 & 7.414E+03 & ...--7.791E+03 & 7.833E+02 & 1.399E-10 \\
23 & 32.48 & 32.01--33.00 & 1.00 & 8.195E+03 & ...--8.633E+03 & 8.420E+02 & 1.309E-10 \\
24 & 33.50 & 33.01--34.00 & 1.00 & 9.089E+03 & ...--9.536E+03 & 9.032E+02 & 1.382E-10 \\
25 & 34.54 & 34.01--35.00 & 1.00 & 1.006E+04 & ...--1.050E+04 & 9.670E+02 & 1.036E-10 \\
26 & 35.51 & 35.01--36.00 & 1.00 & 1.104E+04 & ...--1.154E+04 & 1.034E+03 & 1.204E-10 \\
27 & 36.56 & 36.01--37.00 & 1.00 & 1.216E+04 & ...--1.264E+04 & 1.103E+03 & 9.446E-11 \\
28 & 37.52 & 37.01--38.00 & 1.00 & 1.326E+04 & ...--1.381E+04 & 1.175E+03 & 9.648E-11 \\
29 & 38.49 & 38.01--39.00 & 1.00 & 1.444E+04 & ...--1.506E+04 & 1.250E+03 & 8.214E-11 \\
30 & 39.50 & 39.01--40.00 & 1.00 & 1.574E+04 & ...--1.639E+04 & 1.327E+03 & 9.453E-11 \\
31 & 40.55 & 40.01--41.00 & 1.00 & 1.717E+04 & ...--1.780E+04 & 1.408E+03 & 7.479E-11 \\
32 & 41.52 & 41.01--42.00 & 1.00 & 1.858E+04 & ...--1.929E+04 & 1.492E+03 & 7.613E-11 \\
33 & 42.45 & 42.01--43.00 & 1.00 & 2.001E+04 & ...--2.087E+04 & 1.578E+03 & 6.494E-11 \\
34 & 43.44 & 43.01--44.00 & 1.00 & 2.161E+04 & ...--2.256E+04 & 1.685E+03 & 7.101E-11 \\
35 & 44.48 & 44.01--45.00 & 1.00 & 2.339E+04 & ...--2.432E+04 & 1.762E+03 & 6.697E-11 \\
36 & 45.52 & 45.01--46.00 & 1.00 & 2.528E+04 & ...--2.617E+04 & 1.858E+03 & 6.670E-11 \\
37 & 46.53 & 46.01--47.00 & 1.00 & 2.720E+04 & ...--2.813E+04 & 1.957E+03 & 5.398E-11 \\
38 & 47.48 & 47.01--48.00 & 1.00 & 2.911E+04 & ...--3.019E+04 & 2.059E+03 & 5.349E-11 \\
39 & 48.51 & 48.01--49.00 & 1.00 & 3.128E+04 & ...--3.235E+04 & 2.165E+03 & 5.422E-11 \\
40 & 49.48 & 49.01--50.00 & 1.00 & 3.344E+04 & ...--3.463E+04 & 2.274E+03 & 4.783E-11 \\
41 & 50.49 & 50.01--51.00 & 1.00 & 3.577E+04 & ...--3.701E+04 & 2.386E+03 & 4.614E-11 \\
42 & 51.49 & 51.01--52.00 & 1.00 & 3.824E+04 & ...--3.951E+04 & 2.495E+03 & 4.664E-11 \\
43 & 52.54 & 52.01--53.00 & 1.00 & 4.089E+04 & ...--4.210E+04 & 2.594E+03 & 4.404E-11 \\
44 & 53.57 & 53.01--54.00 & 1.00 & 4.364E+04 & ...--4.480E+04 & 2.695E+03 & 3.679E-11 \\
45 & 54.48 & 54.01--55.00 & 1.00 & 4.614E+04 & ...--4.760E+04 & 2.800E+03 & 3.491E-11 \\
46 & 55.55 & 55.01--56.00 & 1.00 & 4.918E+04 & ...--5.050E+04 & 2.906E+03 & 3.822E-11 \\
47 & 56.50 & 56.01--57.00 & 1.00 & 5.202E+04 & ...--5.352E+04 & 3.016E+03 & 2.552E-11 \\
48 & 57.42 & 57.01--58.00 & 1.00 & 5.483E+04 & ...--5.665E+04 & 3.129E+03 & 3.268E-11 \\
49 & 58.50 & 58.01--59.00 & 1.00 & 5.828E+04 & ...--5.989E+04 & 3.244E+03 & 2.923E-11 \\
50 & 59.46 & 59.01--60.00 & 1.00 & 6.142E+04 & ...--6.326E+04 & 3.362E+03 & 2.550E-11 \\
51 & 60.42 & 60.01--61.00 & 1.00 & 6.472E+04 & ...--6.674E+04 & 3.483E+03 & 2.607E-11 \\
52 & 61.50 & 61.01--62.00 & 1.00 & 6.854E+04 & ...--7.035E+04 & 3.607E+03 & 2.643E-11 \\
53 & 62.52 & 62.01--63.00 & 1.00 & 7.227E+04 & ...--7.408E+04 & 3.734E+03 & 2.245E-11 \\
54 & 63.47 & 63.01--64.00 & 1.00 & 7.591E+04 & ...--7.794E+04 & 3.864E+03 & 1.985E-11 \\
55 & 64.55 & 64.01--65.00 & 1.00 & 8.015E+04 & ...--8.194E+04 & 3.998E+03 & 2.297E-11 \\
56 & 65.57 & 65.01--66.00 & 1.00 & 8.430E+04 & ...--8.608E+04 & 4.134E+03 & 1.634E-11 \\
57 & 66.50 & 66.01--67.00 & 1.00 & 8.821E+04 & ...--9.035E+04 & 4.274E+03 & 1.869E-11 \\
58 & 67.56 & 67.01--68.00 & 1.00 & 9.280E+04 & ...--9.477E+04 & 4.417E+03 & 1.745E-11 \\
59 & 68.58 & 68.01--69.00 & 1.00 & 9.739E+04 & ...--9.933E+04 & 4.563E+03 & 1.381E-11 \\
60 & 69.44 & 69.01--70.00 & 1.00 & 1.014E+05 & ...--1.040E+05 & 4.712E+03 & 1.360E-11 \\
61 & 70.44 & 70.01--71.00 & 1.00 & 1.062E+05 & ...--1.089E+05 & 4.865E+03 & 1.533E-11 \\
62 & 71.41 & 71.01--72.00 & 1.00 & 1.110E+05 & ...--1.139E+05 & 4.970E+03 & 1.265E-11 \\
63 & 72.49 & 72.01--73.00 & 1.00 & 1.165E+05 & ...--1.191E+05 & 5.179E+03 & 1.354E-11 \\
64 & 73.42 & 73.01--74.00 & 1.00 & 1.213E+05 & ...--1.244E+05 & 5.343E+03 & 1.067E-11 \\
65 & 74.41 & 74.01--75.00 & 1.00 & 1.267E+05 & ...--1.299E+05 & 5.509E+03 & 1.285E-11 \\
66 & 75.54 & 75.01--76.00 & 1.00 & 1.330E+05 & ...--1.356E+05 & 5.680E+03 & 1.150E-11 \\
67 & 76.55 & 76.01--77.00 & 1.00 & 1.389E+05 & ...--1.414E+05 & 5.854E+03 & 1.065E-11 \\
68 & 77.50 & 77.01--78.00 & 1.00 & 1.445E+05 & ...--1.475E+05 & 6.031E+03 & 7.006E-12 \\
69 & 78.39 & 78.01--79.00 & 1.00 & 1.499E+05 & ...--1.537E+05 & 6.213E+03 & 1.122E-11 \\
70 & 79.64 & 79.01--80.00 & 1.00 & 1.578E+05 & ...--1.601E+05 & 6.398E+03 & 9.296E-12 \\
71 & 80.50 & 80.01--81.00 & 1.00 & 1.634E+05 & ...--1.667E+05 & 6.587E+03 & 6.616E-12 \\
72 & 81.52 & 81.01--82.00 & 1.00 & 1.702E+05 & ...--1.735E+05 & 6.780E+03 & 8.870E-12 \\
73 & 82.53 & 82.01--83.00 & 1.00 & 1.772E+05 & ...--1.804E+05 & 6.976E+03 & 5.859E-12 \\
74 & 83.46 & 83.01--84.00 & 1.00 & 1.837E+05 & ...--1.876E+05 & 7.177E+03 & 7.262E-12 \\
75 & 84.43 & 84.01--85.00 & 1.00 & 1.909E+05 & ...--1.950E+05 & 7.382E+03 & 6.477E-12 \\
76 & 85.60 & 85.01--86.00 & 1.00 & 1.996E+05 & ...--2.026E+05 & 7.591E+03 & 6.387E-12 \\
77 & 86.41 & 86.01--87.00 & 1.00 & 2.059E+05 & ...--2.104E+05 & 7.803E+03 & 5.713E-12 \\
78 & 87.56 & 87.01--88.00 & 1.00 & 2.150E+05 & ...--2.184E+05 & 8.020E+03 & 5.394E-12 \\
79 & 88.49 & 88.01--89.00 & 1.00 & 2.225E+05 & ...--2.266E+05 & 8.241E+03 & 5.261E-12 \\
80 & 89.38 & 89.01--90.00 & 1.00 & 2.299E+05 & ...--2.351E+05 & 8.467E+03 & 3.600E-12 \\
81 & 90.47 & 90.01--91.00 & 1.00 & 2.393E+05 & ...--2.438E+05 & 8.696E+03 & 5.915E-12 \\
82 & 91.51 & 91.01--92.00 & 1.00 & 2.484E+05 & ...--2.527E+05 & 8.930E+03 & 3.894E-12 \\
83 & 92.50 & 92.01--93.00 & 1.00 & 2.574E+05 & ...--2.619E+05 & 9.169E+03 & 3.868E-12 \\
84 & 93.30 & 93.01--94.00 & 1.00 & 2.648E+05 & ...--2.713E+05 & 9.411E+03 & 2.511E-12 \\
85 & 94.47 & 94.01--95.00 & 1.00 & 2.759E+05 & ...--2.810E+05 & 9.658E+03 & 4.230E-12 \\
86 & 95.69 & 95.01--96.00 & 1.00 & 2.879E+05 & ...--2.909E+05 & 9.910E+03 & 3.319E-12 \\
87 & 96.51 & 96.01--97.00 & 1.00 & 2.961E+05 & ...--3.010E+05 & 1.017E+04 & 1.173E-12 \\
88 & 97.45 & 97.01--98.00 & 1.00 & 3.058E+05 & ...--3.115E+05 & 1.043E+04 & 3.837E-12 \\
89 & 98.62 & 98.01--99.00 & 1.00 & 3.181E+05 & ...--3.222E+05 & 1.069E+04 & 2.109E-12 \\
90 & 99.51 & 99.01--100.00 & 1.00 & 3.279E+05 & ...--3.331E+05 & 1.096E+04 & 2.720E-12 \\
91 & 100.36 & 100.01--101.00 & 1.00 & 3.373E+05 & ...--3.444E+05 & 1.124E+04 & 1.594E-12 \\
92 & 101.49 & 101.01--102.00 & 1.00 & 3.502E+05 & ...--3.559E+05 & 1.152E+04 & 3.262E-12 \\
93 & 102.62 & 102.01--103.00 & 1.00 & 3.633E+05 & ...--3.677E+05 & 1.180E+04 & 1.669E-12 \\
94 & 103.73 & 103.01--104.00 & 1.00 & 3.766E+05 & ...--3.798E+05 & 1.209E+04 & 2.236E-12 \\
95 & 104.43 & 104.01--105.00 & 1.00 & 3.852E+05 & ...--3.922E+05 & 1.238E+04 & 1.661E-12 \\
96 & 105.42 & 105.01--106.00 & 1.00 & 3.975E+05 & ...--4.048E+05 & 1.268E+04 & 1.071E-12 \\
97 & 106.45 & 106.01--107.00 & 1.00 & 4.108E+05 & ...--4.178E+05 & 1.299E+04 & 2.352E-12 \\
98 & 107.55 & 107.01--108.00 & 1.00 & 4.253E+05 & ...--4.311E+05 & 1.330E+04 & 1.823E-12 \\
99 & 108.55 & 108.01--109.00 & 1.00 & 4.387E+05 & ...--4.447E+05 & 1.361E+04 & 1.310E-12 \\
100 & 109.51 & 109.01--110.00 & 1.00 & 4.520E+05 & ...--4.587E+05 & 1.393E+04 & 1.586E-12 \\
101 & 110.68 & 110.01--111.00 & 1.00 & 4.684E+05 & ...--4.729E+05 & 1.425E+04 & 1.953E-12 \\
102 & 111.56 & 111.01--112.00 & 1.00 & 4.812E+05 & ...--4.875E+05 & 1.458E+04 & 4.113E-13 \\
103 & 112.45 & 112.01--113.00 & 1.00 & 4.943E+05 & ...--5.024E+05 & 1.492E+04 & 1.203E-12 \\
104 & 113.39 & 113.01--114.00 & 1.00 & 5.085E+05 & ...--5.177E+05 & 1.526E+04 & 5.201E-13 \\
105 & 114.29 & 114.01--115.00 & 1.00 & 5.224E+05 & ...--5.333E+05 & 1.560E+04 & 1.139E-12 \\
106 & 115.72 & 115.01--116.00 & 1.00 & 5.448E+05 & ...--5.492E+05 & 1.595E+04 & 9.230E-13 \\
107 & 116.63 & 116.01--117.00 & 1.00 & 5.597E+05 & ...--5.655E+05 & 1.631E+04 & 7.343E-13 \\
108 & 117.65 & 117.01--118.00 & 1.00 & 5.766E+05 & ...--5.822E+05 & 1.667E+04 & 7.904E-13 \\
109 & 118.69 & 118.01--119.00 & 1.00 & 5.941E+05 & ...--5.993E+05 & 1.704E+04 & 7.607E-13 \\
110 & 119.64 & 119.01--120.00 & 1.00 & 6.105E+05 & ...--6.167E+05 & 1.741E+04 & 7.291E-13 \\
111 & 120.46 & 120.01--121.00 & 1.00 & 6.250E+05 & ...--6.345E+05 & 1.779E+04 & 1.955E-13 \\
112 & 121.16 & 121.01--122.00 & 1.00 & 6.375E+05 & ...--6.526E+05 & 1.817E+04 & 4.883E-13 \\
113 & 122.26 & 122.01--123.00 & 1.00 & 6.577E+05 & ...--6.712E+05 & 1.856E+04 & 5.071E-13 \\
114 & 123.30 & 123.01--124.00 & 1.00 & 6.770E+05 & ...--6.902E+05 & 1.896E+04 & 4.540E-13 \\
115 & 124.45 & 124.01--125.00 & 1.00 & 6.991E+05 & ...--7.095E+05 & 1.936E+04 & 4.372E-13 \\
116 & 125.51 & 125.01--126.00 & 1.00 & 7.197E+05 & ...--7.293E+05 & 1.977E+04 & 4.153E-13 \\
117 & 126.56 & 126.01--127.00 & 1.00 & 7.407E+05 & ...--7.495E+05 & 2.018E+04 & 3.317E-13 \\
118 & 127.48 & 127.01--128.00 & 1.00 & 7.596E+05 & ...--7.701E+05 & 2.060E+04 & 3.165E-13 \\
119 & 128.43 & 128.01--129.00 & 1.00 & 7.792E+05 & ...--7.911E+05 & 2.103E+04 & 4.073E-13 \\
120 & 129.24 & 129.01--130.00 & 1.00 & 7.963E+05 & ...--8.126E+05 & 2.146E+04 & 4.528E-13 \\
121 & 130.64 & 130.01--131.00 & 1.00 & 8.267E+05 & ...--8.344E+05 & 2.189E+04 & 2.731E-14 \\
122 & 131.18 & 131.01--131.32 & 0.32 & 8.387E+05 & ...--8.418E+05 & 7.322E+03 & 1.989E-14 \\
\enddata
\end{deluxetable}

%
% Table A4
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m bare olivine grains at $T_0=10$~K.}
\label{tab-A4}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.77 & 10.01--11.00 & 1.00 & 5.353E+01 & 1.099--71.73 & 7.063E+01 & 5.148E-09 \\
2 & 11.49 & 11.01--12.00 & 1.00 & 1.159E+02 & ...--1.655E+02 & 9.377E+01 & 8.943E-09 \\
3 & 12.49 & 12.01--13.00 & 1.00 & 2.219E+02 & ...--2.859E+02 & 1.204E+02 & 7.047E-09 \\
4 & 13.48 & 13.01--14.00 & 1.00 & 3.561E+02 & ...--4.374E+02 & 1.516E+02 & 5.826E-09 \\
5 & 14.49 & 14.01--15.00 & 1.00 & 5.272E+02 & ...--6.252E+02 & 1.877E+02 & 4.895E-09 \\
6 & 15.49 & 15.01--16.00 & 1.00 & 7.343E+02 & ...--8.544E+02 & 2.293E+02 & 3.869E-09 \\
7 & 16.53 & 16.01--17.00 & 1.00 & 9.968E+02 & ...--1.128E+03 & 2.735E+02 & 3.651E-09 \\
8 & 17.53 & 17.01--18.00 & 1.00 & 1.302E+03 & ...--1.457E+03 & 3.292E+02 & 2.644E-09 \\
9 & 18.46 & 18.01--19.00 & 1.00 & 1.632E+03 & ...--1.846E+03 & 3.889E+02 & 2.325E-09 \\
10 & 19.41 & 19.01--20.00 & 1.00 & 2.034E+03 & ...--2.301E+03 & 4.554E+02 & 2.043E-09 \\
11 & 20.45 & 20.01--21.00 & 1.00 & 2.541E+03 & ...--2.831E+03 & 5.291E+02 & 2.127E-09 \\
12 & 21.51 & 21.01--22.00 & 1.00 & 3.143E+03 & ...--3.441E+03 & 6.103E+02 & 1.518E-09 \\
13 & 22.48 & 22.01--23.00 & 1.00 & 3.775E+03 & ...--4.140E+03 & 6.995E+02 & 1.239E-09 \\
14 & 23.43 & 23.01--24.00 & 1.00 & 4.480E+03 & ...--4.937E+03 & 7.969E+02 & 1.152E-09 \\
15 & 24.44 & 24.01--25.00 & 1.00 & 5.339E+03 & ...--5.840E+03 & 9.030E+02 & 1.073E-09 \\
16 & 25.43 & 25.01--26.00 & 1.00 & 6.281E+03 & ...--6.859E+03 & 1.018E+03 & 8.135E-10 \\
17 & 26.46 & 26.01--27.00 & 1.00 & 7.390E+03 & ...--8.001E+03 & 1.143E+03 & 8.602E-10 \\
18 & 27.49 & 27.01--28.00 & 1.00 & 8.629E+03 & ...--9.278E+03 & 1.277E+03 & 6.601E-10 \\
19 & 28.46 & 28.01--29.00 & 1.00 & 9.927E+03 & ...--1.070E+04 & 1.421E+03 & 5.941E-10 \\
20 & 29.46 & 29.01--30.00 & 1.00 & 1.142E+04 & ...--1.228E+04 & 1.576E+03 & 5.419E-10 \\
21 & 30.44 & 30.01--31.00 & 1.00 & 1.304E+04 & ...--1.402E+04 & 1.742E+03 & 4.853E-10 \\
22 & 31.47 & 31.01--32.00 & 1.00 & 1.492E+04 & ...--1.594E+04 & 1.919E+03 & 4.819E-10 \\
23 & 32.52 & 32.01--33.00 & 1.00 & 1.704E+04 & ...--1.804E+04 & 2.108E+03 & 4.201E-10 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 1.929E+04 & ...--2.035E+04 & 2.308E+03 & 3.558E-10 \\
25 & 34.47 & 34.01--35.00 & 1.00 & 2.154E+04 & ...--2.287E+04 & 2.521E+03 & 3.043E-10 \\
26 & 35.43 & 35.01--36.00 & 1.00 & 2.408E+04 & ...--2.562E+04 & 2.747E+03 & 3.306E-10 \\
27 & 36.45 & 36.01--37.00 & 1.00 & 2.697E+04 & ...--2.861E+04 & 2.985E+03 & 3.272E-10 \\
28 & 37.47 & 37.01--38.00 & 1.00 & 3.015E+04 & ...--3.184E+04 & 3.237E+03 & 2.854E-10 \\
29 & 38.51 & 38.01--39.00 & 1.00 & 3.364E+04 & ...--3.535E+04 & 3.503E+03 & 2.702E-10 \\
30 & 39.48 & 39.01--40.00 & 1.00 & 3.717E+04 & ...--3.913E+04 & 3.783E+03 & 2.381E-10 \\
31 & 40.49 & 40.01--41.00 & 1.00 & 4.114E+04 & ...--4.321E+04 & 4.078E+03 & 2.560E-10 \\
32 & 41.51 & 41.01--42.00 & 1.00 & 4.546E+04 & ...--4.760E+04 & 4.388E+03 & 2.155E-10 \\
33 & 42.47 & 42.01--43.00 & 1.00 & 4.985E+04 & ...--5.231E+04 & 4.713E+03 & 2.014E-10 \\
34 & 43.50 & 43.01--44.00 & 1.00 & 5.485E+04 & ...--5.741E+04 & 5.105E+03 & 2.145E-10 \\
35 & 44.57 & 44.01--45.00 & 1.00 & 6.049E+04 & ...--6.283E+04 & 5.413E+03 & 1.985E-10 \\
36 & 45.56 & 45.01--46.00 & 1.00 & 6.605E+04 & ...--6.861E+04 & 5.786E+03 & 1.629E-10 \\
37 & 46.52 & 46.01--47.00 & 1.00 & 7.180E+04 & ...--7.479E+04 & 6.176E+03 & 1.642E-10 \\
38 & 47.52 & 47.01--48.00 & 1.00 & 7.816E+04 & ...--8.137E+04 & 6.583E+03 & 1.535E-10 \\
39 & 48.50 & 48.01--49.00 & 1.00 & 8.487E+04 & ...--8.838E+04 & 7.008E+03 & 1.362E-10 \\
40 & 49.53 & 49.01--50.00 & 1.00 & 9.229E+04 & ...--9.583E+04 & 7.450E+03 & 1.455E-10 \\
41 & 50.58 & 50.01--51.00 & 1.00 & 1.004E+05 & ...--1.037E+05 & 7.910E+03 & 1.182E-10 \\
42 & 51.51 & 51.01--52.00 & 1.00 & 1.080E+05 & ...--1.121E+05 & 8.390E+03 & 1.130E-10 \\
43 & 52.44 & 52.01--53.00 & 1.00 & 1.160E+05 & ...--1.210E+05 & 8.888E+03 & 1.002E-10 \\
44 & 53.50 & 53.01--54.00 & 1.00 & 1.257E+05 & ...--1.304E+05 & 9.405E+03 & 1.168E-10 \\
45 & 54.52 & 54.01--55.00 & 1.00 & 1.356E+05 & ...--1.404E+05 & 9.942E+03 & 8.805E-11 \\
46 & 55.50 & 55.01--56.00 & 1.00 & 1.456E+05 & ...--1.509E+05 & 1.050E+04 & 8.738E-11 \\
47 & 56.47 & 56.01--57.00 & 1.00 & 1.560E+05 & ...--1.619E+05 & 1.108E+04 & 8.125E-11 \\
48 & 57.43 & 57.01--58.00 & 1.00 & 1.669E+05 & ...--1.736E+05 & 1.168E+04 & 7.341E-11 \\
49 & 58.40 & 58.01--59.00 & 1.00 & 1.785E+05 & ...--1.859E+05 & 1.230E+04 & 6.877E-11 \\
50 & 59.42 & 59.01--60.00 & 1.00 & 1.913E+05 & ...--1.989E+05 & 1.294E+04 & 6.997E-11 \\
51 & 60.55 & 60.01--61.00 & 1.00 & 2.063E+05 & ...--2.125E+05 & 1.360E+04 & 7.356E-11 \\
52 & 61.61 & 61.01--62.00 & 1.00 & 2.212E+05 & ...--2.267E+05 & 1.429E+04 & 4.786E-11 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 2.343E+05 & ...--2.417E+05 & 1.499E+04 & 4.997E-11 \\
54 & 63.46 & 63.01--64.00 & 1.00 & 2.488E+05 & ...--2.575E+05 & 1.572E+04 & 5.023E-11 \\
55 & 64.50 & 64.01--65.00 & 1.00 & 2.656E+05 & ...--2.739E+05 & 1.648E+04 & 4.553E-11 \\
56 & 65.53 & 65.01--66.00 & 1.00 & 2.829E+05 & ...--2.912E+05 & 1.726E+04 & 4.299E-11 \\
57 & 66.49 & 66.01--67.00 & 1.00 & 2.999E+05 & ...--3.092E+05 & 1.806E+04 & 3.318E-11 \\
58 & 67.52 & 67.01--68.00 & 1.00 & 3.190E+05 & ...--3.281E+05 & 1.889E+04 & 3.963E-11 \\
59 & 68.48 & 68.01--69.00 & 1.00 & 3.375E+05 & ...--3.479E+05 & 1.974E+04 & 2.736E-11 \\
60 & 69.46 & 69.01--70.00 & 1.00 & 3.572E+05 & ...--3.685E+05 & 2.062E+04 & 3.504E-11 \\
61 & 70.69 & 70.01--71.00 & 1.00 & 3.834E+05 & ...--3.900E+05 & 2.152E+04 & 3.102E-11 \\
62 & 71.48 & 71.01--72.00 & 1.00 & 4.006E+05 & ...--4.122E+05 & 2.222E+04 & 1.634E-11 \\
63 & 72.50 & 72.01--73.00 & 1.00 & 4.241E+05 & ...--4.356E+05 & 2.339E+04 & 2.943E-11 \\
64 & 73.55 & 73.01--74.00 & 1.00 & 4.491E+05 & ...--4.600E+05 & 2.437E+04 & 1.852E-11 \\
65 & 74.55 & 74.01--75.00 & 1.00 & 4.742E+05 & ...--4.854E+05 & 2.538E+04 & 2.210E-11 \\
66 & 75.58 & 75.01--76.00 & 1.00 & 5.008E+05 & ...--5.118E+05 & 2.642E+04 & 1.823E-11 \\
67 & 76.57 & 76.01--77.00 & 1.00 & 5.277E+05 & ...--5.393E+05 & 2.748E+04 & 1.661E-11 \\
68 & 77.59 & 77.01--78.00 & 1.00 & 5.562E+05 & ...--5.678E+05 & 2.857E+04 & 1.529E-11 \\
69 & 78.61 & 78.01--79.00 & 1.00 & 5.860E+05 & ...--5.975E+05 & 2.969E+04 & 1.557E-11 \\
70 & 79.68 & 79.01--80.00 & 1.00 & 6.187E+05 & ...--6.284E+05 & 3.084E+04 & 1.392E-11 \\
71 & 80.50 & 80.01--81.00 & 1.00 & 6.446E+05 & ...--6.604E+05 & 3.202E+04 & 9.894E-12 \\
72 & 81.50 & 81.01--82.00 & 1.00 & 6.773E+05 & ...--6.936E+05 & 3.323E+04 & 1.448E-11 \\
73 & 82.72 & 82.01--83.00 & 1.00 & 7.187E+05 & ...--7.281E+05 & 3.447E+04 & 1.124E-11 \\
74 & 83.47 & 83.01--84.00 & 1.00 & 7.454E+05 & ...--7.638E+05 & 3.574E+04 & 7.258E-12 \\
75 & 84.58 & 84.01--85.00 & 1.00 & 7.854E+05 & ...--8.009E+05 & 3.703E+04 & 1.113E-11 \\
76 & 85.45 & 85.01--86.00 & 1.00 & 8.182E+05 & ...--8.392E+05 & 3.837E+04 & 8.563E-12 \\
77 & 86.51 & 86.01--87.00 & 1.00 & 8.599E+05 & ...--8.790E+05 & 3.973E+04 & 4.639E-12 \\
78 & 87.56 & 87.01--88.00 & 1.00 & 9.025E+05 & ...--9.201E+05 & 4.112E+04 & 4.130E-12 \\
79 & 88.59 & 88.01--89.00 & 1.00 & 9.455E+05 & ...--9.626E+05 & 4.255E+04 & 4.246E-12 \\
80 & 89.67 & 89.01--90.00 & 1.00 & 9.921E+05 & ...--1.007E+06 & 4.401E+04 & 3.788E-12 \\
81 & 90.74 & 90.01--91.00 & 1.00 & 1.041E+06 & ...--1.052E+06 & 4.550E+04 & 3.266E-12 \\
82 & 91.53 & 91.01--92.00 & 1.00 & 1.077E+06 & ...--1.099E+06 & 4.702E+04 & 2.737E-12 \\
83 & 92.57 & 92.01--93.00 & 1.00 & 1.127E+06 & ...--1.148E+06 & 4.858E+04 & 3.756E-12 \\
84 & 93.53 & 93.01--94.00 & 1.00 & 1.175E+06 & ...--1.198E+06 & 5.017E+04 & 2.286E-12 \\
85 & 94.40 & 94.01--95.00 & 1.00 & 1.219E+06 & ...--1.250E+06 & 5.180E+04 & 2.294E-12 \\
86 & 95.47 & 95.01--96.00 & 1.00 & 1.276E+06 & ...--1.303E+06 & 5.346E+04 & 3.684E-12 \\
87 & 96.61 & 96.01--97.00 & 1.00 & 1.337E+06 & ...--1.358E+06 & 5.516E+04 & 1.892E-12 \\
88 & 97.50 & 97.01--98.00 & 1.00 & 1.387E+06 & ...--1.415E+06 & 5.689E+04 & 2.359E-12 \\
89 & 98.54 & 98.01--99.00 & 1.00 & 1.447E+06 & ...--1.474E+06 & 5.866E+04 & 2.047E-12 \\
90 & 99.59 & 99.01--100.00 & 1.00 & 1.510E+06 & ...--1.534E+06 & 6.047E+04 & 3.264E-12 \\
91 & 100.63 & 100.01--101.00 & 1.00 & 1.574E+06 & ...--1.597E+06 & 6.231E+04 & 1.556E-13 \\
92 & 101.14 & 101.01--101.22 & 0.22 & 1.606E+06 & ...--1.611E+06 & 1.459E+04 & 7.424E-14 \\
\enddata
\end{deluxetable}

%
% Table A5
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m olivine grains with a thin (0.01~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.51 & 10.01--11.00 & 1.00 & 1.007E+02 & 1.830--206.3 & 2.044E+02 & 2.320E-08 \\
2 & 11.46 & 11.01--12.00 & 1.00 & 3.197E+02 & ...--4.606E+02 & 2.544E+02 & 1.248E-08 \\
3 & 12.47 & 12.01--13.00 & 1.00 & 6.013E+02 & ...--7.707E+02 & 3.101E+02 & 7.952E-09 \\
4 & 13.47 & 13.01--14.00 & 1.00 & 9.419E+02 & ...--1.143E+03 & 3.728E+02 & 5.426E-09 \\
5 & 14.47 & 14.01--15.00 & 1.00 & 1.345E+03 & ...--1.586E+03 & 4.429E+02 & 4.162E-09 \\
6 & 15.47 & 15.01--16.00 & 1.00 & 1.826E+03 & ...--2.107E+03 & 5.208E+02 & 3.319E-09 \\
7 & 16.50 & 16.01--17.00 & 1.00 & 2.405E+03 & ...--2.708E+03 & 6.003E+02 & 2.691E-09 \\
8 & 17.51 & 17.01--18.00 & 1.00 & 3.066E+03 & ...--3.408E+03 & 7.004E+02 & 2.178E-09 \\
9 & 18.53 & 18.01--19.00 & 1.00 & 3.830E+03 & ...--4.212E+03 & 8.037E+02 & 1.717E-09 \\
10 & 19.52 & 19.01--20.00 & 1.00 & 4.683E+03 & ...--5.128E+03 & 9.162E+02 & 1.432E-09 \\
11 & 20.46 & 20.01--21.00 & 1.00 & 5.608E+03 & ...--6.166E+03 & 1.038E+03 & 1.167E-09 \\
12 & 21.47 & 21.01--22.00 & 1.00 & 6.719E+03 & ...--7.337E+03 & 1.170E+03 & 1.121E-09 \\
13 & 22.52 & 22.01--23.00 & 1.00 & 8.024E+03 & ...--8.650E+03 & 1.313E+03 & 9.482E-10 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 9.375E+03 & ...--1.012E+04 & 1.466E+03 & 7.318E-10 \\
15 & 24.46 & 24.01--25.00 & 1.00 & 1.086E+04 & ...--1.175E+04 & 1.630E+03 & 7.259E-10 \\
16 & 25.46 & 25.01--26.00 & 1.00 & 1.258E+04 & ...--1.355E+04 & 1.806E+03 & 6.015E-10 \\
17 & 26.46 & 26.01--27.00 & 1.00 & 1.448E+04 & ...--1.555E+04 & 1.994E+03 & 6.050E-10 \\
18 & 27.50 & 27.01--28.00 & 1.00 & 1.664E+04 & ...--1.774E+04 & 2.193E+03 & 5.306E-10 \\
19 & 28.52 & 28.01--29.00 & 1.00 & 1.898E+04 & ...--2.014E+04 & 2.405E+03 & 4.336E-10 \\
20 & 29.44 & 29.01--30.00 & 1.00 & 2.130E+04 & ...--2.278E+04 & 2.631E+03 & 3.869E-10 \\
21 & 30.46 & 30.01--31.00 & 1.00 & 2.411E+04 & ...--2.564E+04 & 2.869E+03 & 4.159E-10 \\
22 & 31.53 & 31.01--32.00 & 1.00 & 2.730E+04 & ...--2.877E+04 & 3.121E+03 & 4.016E-10 \\
23 & 32.55 & 32.01--33.00 & 1.00 & 3.062E+04 & ...--3.215E+04 & 3.387E+03 & 3.060E-10 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 3.404E+04 & ...--3.582E+04 & 3.668E+03 & 3.173E-10 \\
25 & 34.51 & 34.01--35.00 & 1.00 & 3.787E+04 & ...--3.978E+04 & 3.963E+03 & 2.936E-10 \\
26 & 35.52 & 35.01--36.00 & 1.00 & 4.201E+04 & ...--4.406E+04 & 4.274E+03 & 2.677E-10 \\
27 & 36.45 & 36.01--37.00 & 1.00 & 4.615E+04 & ...--4.866E+04 & 4.599E+03 & 2.340E-10 \\
28 & 37.41 & 37.01--38.00 & 1.00 & 5.069E+04 & ...--5.360E+04 & 4.941E+03 & 2.518E-10 \\
29 & 38.49 & 38.01--39.00 & 1.00 & 5.625E+04 & ...--5.890E+04 & 5.299E+03 & 2.465E-10 \\
30 & 39.52 & 39.01--40.00 & 1.00 & 6.185E+04 & ...--6.457E+04 & 5.674E+03 & 2.114E-10 \\
31 & 40.53 & 40.01--41.00 & 1.00 & 6.782E+04 & ...--7.064E+04 & 6.065E+03 & 2.003E-10 \\
32 & 41.49 & 41.01--42.00 & 1.00 & 7.387E+04 & ...--7.711E+04 & 6.474E+03 & 1.703E-10 \\
33 & 42.50 & 42.01--43.00 & 1.00 & 8.059E+04 & ...--8.401E+04 & 6.901E+03 & 1.931E-10 \\
34 & 43.55 & 43.01--44.00 & 1.00 & 8.812E+04 & ...--9.143E+04 & 7.421E+03 & 1.555E-10 \\
35 & 44.54 & 44.01--45.00 & 1.00 & 9.560E+04 & ...--9.925E+04 & 7.814E+03 & 1.442E-10 \\
36 & 45.52 & 45.01--46.00 & 1.00 & 1.035E+05 & ...--1.075E+05 & 8.296E+03 & 1.289E-10 \\
37 & 46.51 & 46.01--47.00 & 1.00 & 1.120E+05 & ...--1.163E+05 & 8.797E+03 & 1.404E-10 \\
38 & 47.49 & 47.01--48.00 & 1.00 & 1.208E+05 & ...--1.257E+05 & 9.318E+03 & 1.039E-10 \\
39 & 48.48 & 48.01--49.00 & 1.00 & 1.304E+05 & ...--1.355E+05 & 9.859E+03 & 1.202E-10 \\
40 & 49.53 & 49.01--50.00 & 1.00 & 1.409E+05 & ...--1.459E+05 & 1.042E+04 & 1.021E-10 \\
41 & 50.51 & 50.01--51.00 & 1.00 & 1.515E+05 & ...--1.569E+05 & 1.100E+04 & 9.419E-11 \\
42 & 51.52 & 51.01--52.00 & 1.00 & 1.629E+05 & ...--1.685E+05 & 1.159E+04 & 9.141E-11 \\
43 & 52.49 & 52.01--53.00 & 1.00 & 1.744E+05 & ...--1.807E+05 & 1.217E+04 & 8.003E-11 \\
44 & 53.45 & 53.01--54.00 & 1.00 & 1.864E+05 & ...--1.935E+05 & 1.277E+04 & 6.928E-11 \\
45 & 54.49 & 54.01--55.00 & 1.00 & 1.999E+05 & ...--2.068E+05 & 1.339E+04 & 8.063E-11 \\
46 & 55.60 & 55.01--56.00 & 1.00 & 2.152E+05 & ...--2.209E+05 & 1.403E+04 & 6.966E-11 \\
47 & 56.54 & 56.01--57.00 & 1.00 & 2.287E+05 & ...--2.356E+05 & 1.469E+04 & 4.714E-11 \\
48 & 57.51 & 57.01--58.00 & 1.00 & 2.434E+05 & ...--2.509E+05 & 1.537E+04 & 6.604E-11 \\
49 & 58.50 & 58.01--59.00 & 1.00 & 2.589E+05 & ...--2.670E+05 & 1.607E+04 & 4.430E-11 \\
50 & 59.54 & 59.01--60.00 & 1.00 & 2.760E+05 & ...--2.838E+05 & 1.680E+04 & 5.481E-11 \\
51 & 60.61 & 60.01--61.00 & 1.00 & 2.945E+05 & ...--3.013E+05 & 1.754E+04 & 4.411E-11 \\
52 & 61.60 & 61.01--62.00 & 1.00 & 3.122E+05 & ...--3.197E+05 & 1.831E+04 & 3.895E-11 \\
53 & 62.57 & 62.01--63.00 & 1.00 & 3.305E+05 & ...--3.388E+05 & 1.911E+04 & 3.242E-11 \\
54 & 63.38 & 63.01--64.00 & 1.00 & 3.462E+05 & ...--3.587E+05 & 1.993E+04 & 2.914E-11 \\
55 & 64.36 & 64.01--65.00 & 1.00 & 3.661E+05 & ...--3.795E+05 & 2.077E+04 & 3.448E-11 \\
56 & 65.52 & 65.01--66.00 & 1.00 & 3.907E+05 & ...--4.011E+05 & 2.163E+04 & 3.253E-11 \\
57 & 66.58 & 66.01--67.00 & 1.00 & 4.141E+05 & ...--4.236E+05 & 2.252E+04 & 2.558E-11 \\
58 & 67.51 & 67.01--68.00 & 1.00 & 4.354E+05 & ...--4.470E+05 & 2.343E+04 & 1.970E-11 \\
59 & 68.44 & 68.01--69.00 & 1.00 & 4.578E+05 & ...--4.714E+05 & 2.437E+04 & 2.419E-11 \\
60 & 69.51 & 69.01--70.00 & 1.00 & 4.843E+05 & ...--4.968E+05 & 2.534E+04 & 2.295E-11 \\
61 & 70.59 & 70.01--71.00 & 1.00 & 5.123E+05 & ...--5.231E+05 & 2.633E+04 & 1.848E-11 \\
62 & 71.58 & 71.01--72.00 & 1.00 & 5.389E+05 & ...--5.502E+05 & 2.707E+04 & 1.736E-11 \\
63 & 72.63 & 72.01--73.00 & 1.00 & 5.681E+05 & ...--5.785E+05 & 2.838E+04 & 1.676E-11 \\
64 & 73.57 & 73.01--74.00 & 1.00 & 5.956E+05 & ...--6.080E+05 & 2.945E+04 & 1.130E-11 \\
65 & 74.43 & 74.01--75.00 & 1.00 & 6.215E+05 & ...--6.385E+05 & 3.055E+04 & 1.532E-11 \\
66 & 75.45 & 75.01--76.00 & 1.00 & 6.530E+05 & ...--6.702E+05 & 3.168E+04 & 1.292E-11 \\
67 & 76.60 & 76.01--77.00 & 1.00 & 6.901E+05 & ...--7.030E+05 & 3.283E+04 & 1.547E-11 \\
68 & 77.52 & 77.01--78.00 & 1.00 & 7.209E+05 & ...--7.371E+05 & 3.401E+04 & 7.456E-12 \\
69 & 78.52 & 78.01--79.00 & 1.00 & 7.555E+05 & ...--7.723E+05 & 3.523E+04 & 1.327E-11 \\
70 & 79.54 & 79.01--80.00 & 1.00 & 7.921E+05 & ...--8.088E+05 & 3.647E+04 & 6.240E-12 \\
71 & 80.42 & 80.01--81.00 & 1.00 & 8.247E+05 & ...--8.465E+05 & 3.774E+04 & 1.089E-11 \\
72 & 81.52 & 81.01--82.00 & 1.00 & 8.672E+05 & ...--8.855E+05 & 3.904E+04 & 1.008E-11 \\
73 & 82.33 & 82.01--83.00 & 1.00 & 8.990E+05 & ...--9.259E+05 & 4.037E+04 & 4.458E-12 \\
74 & 83.37 & 83.01--84.00 & 1.00 & 9.416E+05 & ...--9.676E+05 & 4.173E+04 & 5.387E-12 \\
75 & 84.42 & 84.01--85.00 & 1.00 & 9.861E+05 & ...--1.011E+06 & 4.312E+04 & 4.180E-12 \\
76 & 85.46 & 85.01--86.00 & 1.00 & 1.031E+06 & ...--1.055E+06 & 4.455E+04 & 4.453E-12 \\
77 & 86.61 & 86.01--87.00 & 1.00 & 1.084E+06 & ...--1.101E+06 & 4.600E+04 & 4.038E-12 \\
78 & 87.43 & 87.01--88.00 & 1.00 & 1.122E+06 & ...--1.149E+06 & 4.749E+04 & 2.797E-12 \\
79 & 88.47 & 88.01--89.00 & 1.00 & 1.172E+06 & ...--1.198E+06 & 4.901E+04 & 3.928E-12 \\
80 & 89.49 & 89.01--90.00 & 1.00 & 1.223E+06 & ...--1.248E+06 & 5.057E+04 & 2.149E-12 \\
81 & 90.36 & 90.01--91.00 & 1.00 & 1.267E+06 & ...--1.301E+06 & 5.215E+04 & 2.294E-12 \\
82 & 91.44 & 91.01--92.00 & 1.00 & 1.325E+06 & ...--1.354E+06 & 5.377E+04 & 3.546E-12 \\
83 & 92.59 & 92.01--93.00 & 1.00 & 1.388E+06 & ...--1.410E+06 & 5.543E+04 & 1.942E-12 \\
84 & 93.54 & 93.01--94.00 & 1.00 & 1.441E+06 & ...--1.467E+06 & 5.712E+04 & 2.385E-12 \\
85 & 94.61 & 94.01--95.00 & 1.00 & 1.503E+06 & ...--1.526E+06 & 5.884E+04 & 1.974E-12 \\
86 & 95.59 & 95.01--96.00 & 1.00 & 1.562E+06 & ...--1.586E+06 & 6.060E+04 & 2.370E-12 \\
87 & 96.11 & 96.01--97.00 & 1.00 & 1.594E+06 & ...--1.649E+06 & 6.240E+04 & 1.114E-12 \\
88 & 97.24 & 97.01--97.45 & 0.45 & 1.665E+06 & ...--1.678E+06 & 2.931E+04 & 1.455E-13 \\
\enddata
\end{deluxetable}

%
% Table A6
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m olivine grains with a thick (0.03~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A6}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.37 & 10.01--11.00 & 1.00 & 1.986E+02 & 5.006--558.2 & 5.532E+02 & 5.541E-08 \\
2 & 11.44 & 11.01--12.00 & 1.00 & 8.457E+02 & ...--1.233E+03 & 6.746E+02 & 1.585E-08 \\
3 & 12.46 & 12.01--13.00 & 1.00 & 1.594E+03 & ...--2.039E+03 & 8.064E+02 & 8.094E-09 \\
4 & 13.47 & 13.01--14.00 & 1.00 & 2.477E+03 & ...--2.991E+03 & 9.516E+02 & 5.442E-09 \\
5 & 14.48 & 14.01--15.00 & 1.00 & 3.513E+03 & ...--4.101E+03 & 1.111E+03 & 3.683E-09 \\
6 & 15.49 & 15.01--16.00 & 1.00 & 4.716E+03 & ...--5.385E+03 & 1.284E+03 & 2.769E-09 \\
7 & 16.48 & 16.01--17.00 & 1.00 & 6.082E+03 & ...--6.840E+03 & 1.455E+03 & 2.079E-09 \\
8 & 17.49 & 17.01--18.00 & 1.00 & 7.661E+03 & ...--8.512E+03 & 1.671E+03 & 1.718E-09 \\
9 & 18.50 & 18.01--19.00 & 1.00 & 9.460E+03 & ...--1.040E+04 & 1.889E+03 & 1.393E-09 \\
10 & 19.50 & 19.01--20.00 & 1.00 & 1.147E+04 & ...--1.252E+04 & 2.122E+03 & 1.175E-09 \\
11 & 20.53 & 20.01--21.00 & 1.00 & 1.378E+04 & ...--1.489E+04 & 2.371E+03 & 1.034E-09 \\
12 & 21.53 & 21.01--22.00 & 1.00 & 1.630E+04 & ...--1.753E+04 & 2.636E+03 & 8.607E-10 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 1.897E+04 & ...--2.045E+04 & 2.918E+03 & 7.430E-10 \\
14 & 23.47 & 23.01--24.00 & 1.00 & 2.196E+04 & ...--2.366E+04 & 3.217E+03 & 6.746E-10 \\
15 & 24.48 & 24.01--25.00 & 1.00 & 2.537E+04 & ...--2.720E+04 & 3.533E+03 & 6.430E-10 \\
16 & 25.52 & 25.01--26.00 & 1.00 & 2.921E+04 & ...--3.106E+04 & 3.867E+03 & 5.886E-10 \\
17 & 26.50 & 26.01--27.00 & 1.00 & 3.318E+04 & ...--3.528E+04 & 4.220E+03 & 4.653E-10 \\
18 & 27.48 & 27.01--28.00 & 1.00 & 3.752E+04 & ...--3.987E+04 & 4.591E+03 & 4.875E-10 \\
19 & 28.51 & 28.01--29.00 & 1.00 & 4.242E+04 & ...--4.486E+04 & 4.980E+03 & 4.309E-10 \\
20 & 29.51 & 29.01--30.00 & 1.00 & 4.760E+04 & ...--5.024E+04 & 5.389E+03 & 3.953E-10 \\
21 & 30.50 & 30.01--31.00 & 1.00 & 5.320E+04 & ...--5.606E+04 & 5.818E+03 & 3.745E-10 \\
22 & 31.54 & 31.01--32.00 & 1.00 & 5.946E+04 & ...--6.233E+04 & 6.267E+03 & 3.363E-10 \\
23 & 32.52 & 32.01--33.00 & 1.00 & 6.587E+04 & ...--6.906E+04 & 6.736E+03 & 2.983E-10 \\
24 & 33.51 & 33.01--34.00 & 1.00 & 7.276E+04 & ...--7.629E+04 & 7.225E+03 & 2.892E-10 \\
25 & 34.53 & 34.01--35.00 & 1.00 & 8.044E+04 & ...--8.403E+04 & 7.736E+03 & 2.653E-10 \\
26 & 35.50 & 35.01--36.00 & 1.00 & 8.820E+04 & ...--9.229E+04 & 8.268E+03 & 2.280E-10 \\
27 & 36.48 & 36.01--37.00 & 1.00 & 9.656E+04 & ...--1.011E+05 & 8.823E+03 & 2.214E-10 \\
28 & 37.48 & 37.01--38.00 & 1.00 & 1.057E+05 & ...--1.105E+05 & 9.399E+03 & 2.048E-10 \\
29 & 38.50 & 38.01--39.00 & 1.00 & 1.155E+05 & ...--1.205E+05 & 9.998E+03 & 1.830E-10 \\
30 & 39.52 & 39.01--40.00 & 1.00 & 1.261E+05 & ...--1.311E+05 & 1.062E+04 & 1.845E-10 \\
31 & 40.51 & 40.01--41.00 & 1.00 & 1.369E+05 & ...--1.424E+05 & 1.126E+04 & 1.432E-10 \\
32 & 41.48 & 41.01--42.00 & 1.00 & 1.482E+05 & ...--1.543E+05 & 1.193E+04 & 1.483E-10 \\
33 & 42.51 & 42.01--43.00 & 1.00 & 1.608E+05 & ...--1.670E+05 & 1.263E+04 & 1.348E-10 \\
34 & 43.51 & 43.01--44.00 & 1.00 & 1.738E+05 & ...--1.804E+05 & 1.348E+04 & 1.142E-10 \\
35 & 44.46 & 44.01--45.00 & 1.00 & 1.869E+05 & ...--1.945E+05 & 1.409E+04 & 1.053E-10 \\
36 & 45.44 & 45.01--46.00 & 1.00 & 2.011E+05 & ...--2.094E+05 & 1.486E+04 & 1.012E-10 \\
37 & 46.47 & 46.01--47.00 & 1.00 & 2.167E+05 & ...--2.250E+05 & 1.565E+04 & 9.383E-11 \\
38 & 47.43 & 47.01--48.00 & 1.00 & 2.320E+05 & ...--2.415E+05 & 1.647E+04 & 8.224E-11 \\
39 & 48.50 & 48.01--49.00 & 1.00 & 2.501E+05 & ...--2.588E+05 & 1.732E+04 & 8.679E-11 \\
40 & 49.50 & 49.01--50.00 & 1.00 & 2.679E+05 & ...--2.770E+05 & 1.819E+04 & 6.438E-11 \\
41 & 50.45 & 50.01--51.00 & 1.00 & 2.855E+05 & ...--2.961E+05 & 1.909E+04 & 6.791E-11 \\
42 & 51.54 & 51.01--52.00 & 1.00 & 3.069E+05 & ...--3.161E+05 & 1.996E+04 & 6.824E-11 \\
43 & 52.59 & 52.01--53.00 & 1.00 & 3.283E+05 & ...--3.368E+05 & 2.075E+04 & 5.332E-11 \\
44 & 53.51 & 53.01--54.00 & 1.00 & 3.477E+05 & ...--3.584E+05 & 2.156E+04 & 4.362E-11 \\
45 & 54.47 & 54.01--55.00 & 1.00 & 3.688E+05 & ...--3.808E+05 & 2.240E+04 & 4.710E-11 \\
46 & 55.57 & 55.01--56.00 & 1.00 & 3.940E+05 & ...--4.040E+05 & 2.325E+04 & 4.780E-11 \\
47 & 56.62 & 56.01--57.00 & 1.00 & 4.189E+05 & ...--4.282E+05 & 2.413E+04 & 3.082E-11 \\
48 & 57.45 & 57.01--58.00 & 1.00 & 4.394E+05 & ...--4.532E+05 & 2.503E+04 & 3.356E-11 \\
49 & 58.52 & 58.01--59.00 & 1.00 & 4.667E+05 & ...--4.791E+05 & 2.595E+04 & 3.452E-11 \\
50 & 59.51 & 59.01--60.00 & 1.00 & 4.928E+05 & ...--5.060E+05 & 2.690E+04 & 2.456E-11 \\
51 & 60.47 & 60.01--61.00 & 1.00 & 5.192E+05 & ...--5.339E+05 & 2.786E+04 & 2.860E-11 \\
52 & 61.51 & 61.01--62.00 & 1.00 & 5.484E+05 & ...--5.628E+05 & 2.886E+04 & 2.321E-11 \\
53 & 62.51 & 62.01--63.00 & 1.00 & 5.780E+05 & ...--5.926E+05 & 2.987E+04 & 1.588E-11 \\
54 & 63.47 & 63.01--64.00 & 1.00 & 6.072E+05 & ...--6.236E+05 & 3.092E+04 & 1.993E-11 \\
55 & 64.65 & 64.01--65.00 & 1.00 & 6.443E+05 & ...--6.555E+05 & 3.198E+04 & 1.666E-11 \\
56 & 65.59 & 65.01--66.00 & 1.00 & 6.748E+05 & ...--6.886E+05 & 3.307E+04 & 1.178E-11 \\
57 & 66.44 & 66.01--67.00 & 1.00 & 7.037E+05 & ...--7.228E+05 & 3.419E+04 & 1.497E-11 \\
58 & 67.55 & 67.01--68.00 & 1.00 & 7.421E+05 & ...--7.581E+05 & 3.533E+04 & 1.376E-11 \\
59 & 68.51 & 68.01--69.00 & 1.00 & 7.765E+05 & ...--7.946E+05 & 3.650E+04 & 9.556E-12 \\
60 & 69.43 & 69.01--70.00 & 1.00 & 8.109E+05 & ...--8.323E+05 & 3.770E+04 & 1.235E-11 \\
61 & 70.56 & 70.01--71.00 & 1.00 & 8.540E+05 & ...--8.713E+05 & 3.892E+04 & 8.451E-12 \\
62 & 71.37 & 71.01--72.00 & 1.00 & 8.858E+05 & ...--9.110E+05 & 3.976E+04 & 1.017E-11 \\
63 & 72.40 & 72.01--73.00 & 1.00 & 9.280E+05 & ...--9.525E+05 & 4.144E+04 & 8.817E-12 \\
64 & 73.39 & 73.01--74.00 & 1.00 & 9.696E+05 & ...--9.952E+05 & 4.274E+04 & 8.169E-12 \\
65 & 74.30 & 74.01--75.00 & 1.00 & 1.009E+06 & ...--1.039E+06 & 4.408E+04 & 7.420E-12 \\
66 & 75.37 & 75.01--76.00 & 1.00 & 1.056E+06 & ...--1.085E+06 & 4.544E+04 & 5.830E-12 \\
67 & 76.43 & 76.01--77.00 & 1.00 & 1.105E+06 & ...--1.132E+06 & 4.683E+04 & 5.096E-12 \\
68 & 77.59 & 77.01--78.00 & 1.00 & 1.160E+06 & ...--1.180E+06 & 4.825E+04 & 4.911E-12 \\
69 & 78.47 & 78.01--79.00 & 1.00 & 1.203E+06 & ...--1.229E+06 & 4.970E+04 & 3.236E-12 \\
70 & 79.48 & 79.01--80.00 & 1.00 & 1.255E+06 & ...--1.281E+06 & 5.118E+04 & 5.218E-12 \\
71 & 80.48 & 80.01--81.00 & 1.00 & 1.306E+06 & ...--1.333E+06 & 5.270E+04 & 3.376E-12 \\
72 & 81.42 & 81.01--82.00 & 1.00 & 1.356E+06 & ...--1.388E+06 & 5.424E+04 & 2.252E-12 \\
73 & 82.53 & 82.01--83.00 & 1.00 & 1.418E+06 & ...--1.443E+06 & 5.581E+04 & 3.492E-12 \\
74 & 83.67 & 83.01--84.00 & 1.00 & 1.482E+06 & ...--1.501E+06 & 5.742E+04 & 1.873E-12 \\
75 & 84.57 & 84.01--85.00 & 1.00 & 1.535E+06 & ...--1.560E+06 & 5.905E+04 & 2.051E-12 \\
76 & 85.55 & 85.01--86.00 & 1.00 & 1.594E+06 & ...--1.621E+06 & 6.072E+04 & 1.877E-12 \\
77 & 86.62 & 86.01--87.00 & 1.00 & 1.660E+06 & ...--1.683E+06 & 6.243E+04 & 2.310E-12 \\
78 & 87.39 & 87.01--88.00 & 1.00 & 1.708E+06 & ...--1.747E+06 & 6.416E+04 & 1.849E-12 \\
79 & 88.54 & 88.01--88.88 & 0.88 & 1.784E+06 & ...--1.806E+06 & 5.859E+04 & 1.864E-13 \\
\enddata
\end{deluxetable}

%
% Table A7
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m bare olivine grains at $T_0=10$~K.}
\label{tab-A7}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.31 & 10.01--10.50 & 0.50 & 1.647E+02 & 4.925--267.8 & 2.629E+02 & 4.439E-08 \\
2 & 10.74 & 10.51--11.00 & 0.50 & 4.103E+02 & ...--5.738E+02 & 3.060E+02 & 3.706E-08 \\
3 & 11.24 & 11.01--11.50 & 0.50 & 7.366E+02 & ...--9.245E+02 & 3.507E+02 & 2.641E-08 \\
4 & 11.74 & 11.51--12.00 & 0.50 & 1.113E+03 & ...--1.324E+03 & 3.995E+02 & 1.871E-08 \\
5 & 12.25 & 12.01--12.50 & 0.50 & 1.548E+03 & ...--1.777E+03 & 4.526E+02 & 1.595E-08 \\
6 & 12.75 & 12.51--13.00 & 0.50 & 2.025E+03 & ...--2.287E+03 & 5.103E+02 & 1.082E-08 \\
7 & 13.26 & 13.01--13.50 & 0.50 & 2.579E+03 & ...--2.860E+03 & 5.726E+02 & 1.183E-08 \\
8 & 13.80 & 13.51--14.00 & 0.50 & 3.234E+03 & ...--3.499E+03 & 6.399E+02 & 8.699E-09 \\
9 & 14.29 & 14.01--14.50 & 0.50 & 3.900E+03 & ...--4.212E+03 & 7.122E+02 & 6.821E-09 \\
10 & 14.76 & 14.51--15.00 & 0.50 & 4.613E+03 & ...--5.001E+03 & 7.897E+02 & 5.969E-09 \\
11 & 15.24 & 15.01--15.50 & 0.50 & 5.413E+03 & ...--5.874E+03 & 8.727E+02 & 6.286E-09 \\
12 & 15.74 & 15.51--16.00 & 0.50 & 6.329E+03 & ...--6.835E+03 & 9.613E+02 & 4.544E-09 \\
13 & 16.22 & 16.01--16.50 & 0.50 & 7.304E+03 & ...--7.891E+03 & 1.056E+03 & 4.355E-09 \\
14 & 16.74 & 16.51--17.00 & 0.50 & 8.445E+03 & ...--9.023E+03 & 1.132E+03 & 4.181E-09 \\
15 & 17.27 & 17.01--17.50 & 0.50 & 9.727E+03 & ...--1.028E+04 & 1.261E+03 & 3.650E-09 \\
16 & 17.79 & 17.51--18.00 & 0.50 & 1.110E+04 & ...--1.166E+04 & 1.373E+03 & 3.100E-09 \\
17 & 18.26 & 18.01--18.50 & 0.50 & 1.245E+04 & ...--1.315E+04 & 1.493E+03 & 2.473E-09 \\
18 & 18.72 & 18.51--19.00 & 0.50 & 1.388E+04 & ...--1.477E+04 & 1.619E+03 & 2.124E-09 \\
19 & 19.22 & 19.01--19.50 & 0.50 & 1.558E+04 & ...--1.652E+04 & 1.752E+03 & 2.708E-09 \\
20 & 19.74 & 19.51--20.00 & 0.50 & 1.747E+04 & ...--1.841E+04 & 1.892E+03 & 1.967E-09 \\
21 & 20.24 & 20.01--20.50 & 0.50 & 1.943E+04 & ...--2.045E+04 & 2.039E+03 & 1.882E-09 \\
22 & 20.73 & 20.51--21.00 & 0.50 & 2.148E+04 & ...--2.264E+04 & 2.194E+03 & 1.725E-09 \\
23 & 21.23 & 21.01--21.50 & 0.50 & 2.375E+04 & ...--2.500E+04 & 2.356E+03 & 1.549E-09 \\
24 & 21.71 & 21.51--22.00 & 0.50 & 2.612E+04 & ...--2.753E+04 & 2.527E+03 & 1.311E-09 \\
25 & 22.17 & 22.01--22.50 & 0.50 & 2.849E+04 & ...--3.023E+04 & 2.705E+03 & 1.396E-09 \\
26 & 22.70 & 22.51--23.00 & 0.50 & 3.141E+04 & ...--3.312E+04 & 2.891E+03 & 1.411E-09 \\
27 & 23.24 & 23.01--23.50 & 0.50 & 3.463E+04 & ...--3.621E+04 & 3.086E+03 & 1.322E-09 \\
28 & 23.77 & 23.51--24.00 & 0.50 & 3.806E+04 & ...--3.950E+04 & 3.289E+03 & 1.070E-09 \\
29 & 24.29 & 24.01--24.50 & 0.50 & 4.160E+04 & ...--4.300E+04 & 3.502E+03 & 1.154E-09 \\
30 & 24.80 & 24.51--25.00 & 0.50 & 4.525E+04 & ...--4.672E+04 & 3.723E+03 & 8.344E-10 \\
31 & 25.26 & 25.01--25.50 & 0.50 & 4.889E+04 & ...--5.068E+04 & 3.953E+03 & 9.452E-10 \\
32 & 25.74 & 25.51--26.00 & 0.50 & 5.272E+04 & ...--5.487E+04 & 4.192E+03 & 8.677E-10 \\
33 & 26.22 & 26.01--26.50 & 0.50 & 5.685E+04 & ...--5.931E+04 & 4.441E+03 & 8.833E-10 \\
34 & 26.76 & 26.51--27.00 & 0.50 & 6.188E+04 & ...--6.401E+04 & 4.700E+03 & 9.062E-10 \\
35 & 27.27 & 27.01--27.50 & 0.50 & 6.674E+04 & ...--6.898E+04 & 4.968E+03 & 7.539E-10 \\
36 & 27.77 & 27.51--28.00 & 0.50 & 7.191E+04 & ...--7.423E+04 & 5.247E+03 & 7.287E-10 \\
37 & 28.27 & 28.01--28.50 & 0.50 & 7.728E+04 & ...--7.976E+04 & 5.536E+03 & 7.143E-10 \\
38 & 28.77 & 28.51--29.00 & 0.50 & 8.306E+04 & ...--8.560E+04 & 5.835E+03 & 7.153E-10 \\
39 & 29.27 & 29.01--29.50 & 0.50 & 8.903E+04 & ...--9.174E+04 & 6.145E+03 & 6.561E-10 \\
40 & 29.77 & 29.51--30.00 & 0.50 & 9.536E+04 & ...--9.821E+04 & 6.465E+03 & 6.085E-10 \\
41 & 30.21 & 30.01--30.50 & 0.50 & 1.011E+05 & ...--1.050E+05 & 6.797E+03 & 5.552E-10 \\
42 & 30.74 & 30.51--31.00 & 0.50 & 1.085E+05 & ...--1.121E+05 & 7.139E+03 & 6.356E-10 \\
43 & 31.29 & 31.01--31.50 & 0.50 & 1.166E+05 & ...--1.196E+05 & 7.493E+03 & 5.761E-10 \\
44 & 31.79 & 31.51--32.00 & 0.50 & 1.243E+05 & ...--1.275E+05 & 7.859E+03 & 5.468E-10 \\
45 & 32.25 & 32.01--32.50 & 0.50 & 1.318E+05 & ...--1.357E+05 & 8.236E+03 & 4.449E-10 \\
46 & 32.75 & 32.51--33.00 & 0.50 & 1.401E+05 & ...--1.444E+05 & 8.625E+03 & 5.302E-10 \\
47 & 33.23 & 33.01--33.50 & 0.50 & 1.487E+05 & ...--1.534E+05 & 9.026E+03 & 3.925E-10 \\
48 & 33.71 & 33.51--34.00 & 0.50 & 1.575E+05 & ...--1.628E+05 & 9.439E+03 & 4.940E-10 \\
49 & 34.26 & 34.01--34.50 & 0.50 & 1.681E+05 & ...--1.727E+05 & 9.865E+03 & 4.765E-10 \\
50 & 34.81 & 34.51--35.00 & 0.50 & 1.792E+05 & ...--1.830E+05 & 1.030E+04 & 3.926E-10 \\
51 & 35.24 & 35.01--35.50 & 0.50 & 1.884E+05 & ...--1.937E+05 & 1.075E+04 & 3.662E-10 \\
52 & 35.82 & 35.51--36.00 & 0.50 & 2.011E+05 & ...--2.050E+05 & 1.122E+04 & 4.314E-10 \\
53 & 36.27 & 36.01--36.50 & 0.50 & 2.115E+05 & ...--2.167E+05 & 1.170E+04 & 2.067E-10 \\
54 & 36.70 & 36.51--37.00 & 0.50 & 2.218E+05 & ...--2.288E+05 & 1.219E+04 & 3.968E-10 \\
55 & 37.26 & 37.01--37.50 & 0.50 & 2.357E+05 & ...--2.415E+05 & 1.269E+04 & 3.376E-10 \\
56 & 37.74 & 37.51--38.00 & 0.50 & 2.482E+05 & ...--2.547E+05 & 1.321E+04 & 2.700E-10 \\
57 & 38.26 & 38.01--38.50 & 0.50 & 2.621E+05 & ...--2.685E+05 & 1.374E+04 & 3.333E-10 \\
58 & 38.79 & 38.51--39.00 & 0.50 & 2.769E+05 & ...--2.828E+05 & 1.429E+04 & 2.495E-10 \\
59 & 39.23 & 39.01--39.50 & 0.50 & 2.897E+05 & ...--2.976E+05 & 1.485E+04 & 2.478E-10 \\
60 & 39.78 & 39.51--40.00 & 0.50 & 3.066E+05 & ...--3.130E+05 & 1.542E+04 & 2.950E-10 \\
61 & 40.30 & 40.01--40.50 & 0.50 & 3.228E+05 & ...--3.290E+05 & 1.601E+04 & 2.045E-10 \\
62 & 40.72 & 40.51--41.00 & 0.50 & 3.364E+05 & ...--3.457E+05 & 1.661E+04 & 2.169E-10 \\
63 & 41.24 & 41.01--41.50 & 0.50 & 3.541E+05 & ...--3.629E+05 & 1.723E+04 & 2.493E-10 \\
64 & 41.84 & 41.51--42.00 & 0.50 & 3.752E+05 & ...--3.808E+05 & 1.787E+04 & 2.157E-10 \\
65 & 42.22 & 42.01--42.50 & 0.50 & 3.891E+05 & ...--3.993E+05 & 1.852E+04 & 1.172E-10 \\
66 & 42.70 & 42.51--43.00 & 0.50 & 4.073E+05 & ...--4.185E+05 & 1.918E+04 & 2.379E-10 \\
67 & 43.26 & 43.01--43.50 & 0.50 & 4.293E+05 & ...--4.383E+05 & 1.986E+04 & 1.348E-10 \\
68 & 43.71 & 43.51--44.00 & 0.50 & 4.471E+05 & ...--4.593E+05 & 2.098E+04 & 2.058E-10 \\
69 & 44.32 & 44.01--44.50 & 0.50 & 4.728E+05 & ...--4.806E+05 & 2.129E+04 & 1.486E-10 \\
70 & 44.76 & 44.51--45.00 & 0.50 & 4.919E+05 & ...--5.026E+05 & 2.202E+04 & 1.605E-10 \\
71 & 45.30 & 45.01--45.50 & 0.50 & 5.161E+05 & ...--5.254E+05 & 2.276E+04 & 1.323E-10 \\
72 & 45.76 & 45.51--46.00 & 0.50 & 5.376E+05 & ...--5.489E+05 & 2.353E+04 & 1.345E-10 \\
73 & 46.30 & 46.01--46.50 & 0.50 & 5.635E+05 & ...--5.732E+05 & 2.431E+04 & 1.343E-10 \\
74 & 46.80 & 46.51--47.00 & 0.50 & 5.883E+05 & ...--5.983E+05 & 2.510E+04 & 1.106E-10 \\
75 & 47.23 & 47.01--47.50 & 0.50 & 6.099E+05 & ...--6.242E+05 & 2.592E+04 & 1.084E-10 \\
76 & 47.79 & 47.51--48.00 & 0.50 & 6.394E+05 & ...--6.510E+05 & 2.675E+04 & 1.253E-10 \\
77 & 48.33 & 48.01--48.50 & 0.50 & 6.690E+05 & ...--6.786E+05 & 2.760E+04 & 9.406E-11 \\
78 & 48.81 & 48.51--49.00 & 0.50 & 6.962E+05 & ...--7.070E+05 & 2.846E+04 & 8.835E-11 \\
79 & 49.24 & 49.01--49.50 & 0.50 & 7.212E+05 & ...--7.364E+05 & 2.935E+04 & 7.939E-11 \\
80 & 49.76 & 49.51--50.00 & 0.50 & 7.520E+05 & ...--7.666E+05 & 3.025E+04 & 9.377E-11 \\
81 & 50.20 & 50.01--50.50 & 0.50 & 7.792E+05 & ...--7.978E+05 & 3.117E+04 & 7.762E-11 \\
82 & 50.79 & 50.51--51.00 & 0.50 & 8.163E+05 & ...--8.299E+05 & 3.211E+04 & 6.858E-11 \\
83 & 51.17 & 51.01--51.50 & 0.50 & 8.411E+05 & ...--8.630E+05 & 3.307E+04 & 8.131E-11 \\
84 & 51.81 & 51.51--52.00 & 0.50 & 8.839E+05 & ...--8.970E+05 & 3.405E+04 & 6.343E-11 \\
85 & 52.25 & 52.01--52.50 & 0.50 & 9.144E+05 & ...--9.321E+05 & 3.504E+04 & 7.879E-11 \\
86 & 52.81 & 52.51--53.00 & 0.50 & 9.546E+05 & ...--9.681E+05 & 3.606E+04 & 5.841E-11 \\
87 & 53.25 & 53.01--53.50 & 0.50 & 9.866E+05 & ...--1.005E+06 & 3.709E+04 & 4.524E-11 \\
88 & 53.77 & 53.51--54.00 & 0.50 & 1.026E+06 & ...--1.043E+06 & 3.815E+04 & 6.407E-11 \\
89 & 54.20 & 54.01--54.50 & 0.50 & 1.059E+06 & ...--1.083E+06 & 3.922E+04 & 3.929E-11 \\
90 & 54.74 & 54.51--55.00 & 0.50 & 1.102E+06 & ...--1.123E+06 & 4.032E+04 & 5.999E-11 \\
91 & 55.25 & 55.01--55.50 & 0.50 & 1.144E+06 & ...--1.164E+06 & 4.143E+04 & 4.162E-11 \\
92 & 55.75 & 55.51--56.00 & 0.50 & 1.186E+06 & ...--1.207E+06 & 4.257E+04 & 4.039E-11 \\
93 & 56.24 & 56.01--56.50 & 0.50 & 1.228E+06 & ...--1.251E+06 & 4.372E+04 & 4.132E-11 \\
94 & 56.69 & 56.51--57.00 & 0.50 & 1.268E+06 & ...--1.296E+06 & 4.490E+04 & 4.140E-11 \\
95 & 57.25 & 57.01--57.50 & 0.50 & 1.318E+06 & ...--1.342E+06 & 4.609E+04 & 3.170E-11 \\
96 & 57.63 & 57.51--58.00 & 0.50 & 1.354E+06 & ...--1.389E+06 & 4.731E+04 & 4.059E-11 \\
97 & 58.24 & 58.01--58.50 & 0.50 & 1.412E+06 & ...--1.437E+06 & 4.855E+04 & 2.869E-11 \\
98 & 58.62 & 58.51--59.00 & 0.50 & 1.450E+06 & ...--1.487E+06 & 4.981E+04 & 4.088E-11 \\
99 & 59.16 & 59.01--59.50 & 0.50 & 1.503E+06 & ...--1.538E+06 & 5.110E+04 & 1.989E-11 \\
100 & 59.71 & 59.51--60.00 & 0.50 & 1.560E+06 & ...--1.591E+06 & 5.240E+04 & 4.687E-11 \\
101 & 60.27 & 60.01--60.50 & 0.50 & 1.619E+06 & ...--1.645E+06 & 5.373E+04 & 1.625E-11 \\
102 & 60.83 & 60.51--61.00 & 0.50 & 1.681E+06 & ...--1.700E+06 & 5.507E+04 & 3.460E-11 \\
103 & 61.27 & 61.01--61.50 & 0.50 & 1.730E+06 & ...--1.756E+06 & 5.644E+04 & 2.130E-11 \\
104 & 61.62 & 61.51--62.00 & 0.50 & 1.771E+06 & ...--1.814E+06 & 5.784E+04 & 2.377E-11 \\
105 & 62.24 & 62.01--62.50 & 0.50 & 1.843E+06 & ...--1.873E+06 & 5.925E+04 & 1.674E-11 \\
106 & 62.80 & 62.51--63.00 & 0.50 & 1.909E+06 & ...--1.934E+06 & 6.069E+04 & 5.316E-12 \\
107 & 63.12 & 63.01--63.50 & 0.50 & 1.949E+06 & ...--1.996E+06 & 6.216E+04 & 1.485E-11 \\
108 & 63.80 & 63.51--64.00 & 0.50 & 2.034E+06 & ...--2.060E+06 & 6.364E+04 & 1.388E-11 \\
109 & 64.32 & 64.01--64.50 & 0.50 & 2.101E+06 & ...--2.125E+06 & 6.515E+04 & 4.639E-12 \\
110 & 64.63 & 64.51--65.00 & 0.50 & 2.142E+06 & ...--2.191E+06 & 6.668E+04 & 1.329E-11 \\
111 & 65.38 & 65.01--65.50 & 0.50 & 2.244E+06 & ...--2.260E+06 & 6.824E+04 & 1.106E-11 \\
112 & 65.83 & 65.51--66.00 & 0.50 & 2.306E+06 & ...--2.330E+06 & 6.982E+04 & 8.775E-12 \\
113 & 66.32 & 66.01--66.50 & 0.50 & 2.376E+06 & ...--2.401E+06 & 7.142E+04 & 8.924E-12 \\
114 & 66.86 & 66.51--67.00 & 0.50 & 2.453E+06 & ...--2.474E+06 & 7.305E+04 & 8.870E-12 \\
115 & 67.37 & 67.01--67.50 & 0.50 & 2.528E+06 & ...--2.549E+06 & 7.471E+04 & 8.029E-12 \\
116 & 67.88 & 67.51--68.00 & 0.50 & 2.607E+06 & ...--2.625E+06 & 7.639E+04 & 7.585E-12 \\
117 & 68.40 & 68.01--68.50 & 0.50 & 2.688E+06 & ...--2.703E+06 & 7.809E+04 & 7.600E-12 \\
118 & 68.88 & 68.51--69.00 & 0.50 & 2.764E+06 & ...--2.783E+06 & 7.982E+04 & 8.045E-12 \\
119 & 69.23 & 69.01--69.50 & 0.50 & 2.820E+06 & ...--3.173E+06 & 8.157E+04 & 2.247E-12 \\
120 & 69.63 & 69.51--70.00 & 0.50 & 2.887E+06 & ...--2.948E+06 & 8.335E+04 & 7.008E-12 \\
121 & 70.15 & 70.01--70.50 & 0.50 & 2.974E+06 & ...--3.033E+06 & 8.516E+04 & 6.795E-12 \\
122 & 70.76 & 70.51--71.00 & 0.50 & 3.077E+06 & ...--3.120E+06 & 8.699E+04 & 7.249E-12 \\
123 & 71.31 & 71.01--71.50 & 0.50 & 3.175E+06 & ...--3.209E+06 & 8.884E+04 & 5.272E-12 \\
124 & 71.78 & 71.51--72.00 & 0.50 & 3.260E+06 & ...--3.298E+06 & 8.889E+04 & 8.647E-12 \\
125 & 72.05 & 72.01--72.50 & 0.50 & 3.310E+06 & ...--3.390E+06 & 9.260E+04 & 2.827E-12 \\
126 & 72.80 & 72.51--72.97 & 0.47 & 3.449E+06 & ...--3.481E+06 & 9.072E+04 & 6.347E-13 \\
\enddata
\end{deluxetable}

%
% Table A8
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m olivine grains with a thin (0.02~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A8}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.21 & 10.01--10.50 & 0.50 & 3.254E+02 & 14.64--78.29 & 7.683E+02 & 1.298E-07 \\
2 & 10.73 & 10.51--11.00 & 0.50 & 1.171E+03 & ...--1.650E+03 & 8.672E+02 & 4.509E-08 \\
3 & 11.24 & 11.01--11.50 & 0.50 & 2.098E+03 & ...--2.615E+03 & 9.652E+02 & 2.535E-08 \\
4 & 11.73 & 11.51--12.00 & 0.50 & 3.096E+03 & ...--3.685E+03 & 1.070E+03 & 1.623E-08 \\
5 & 12.23 & 12.01--12.50 & 0.50 & 4.219E+03 & ...--4.866E+03 & 1.181E+03 & 1.309E-08 \\
6 & 12.74 & 12.51--13.00 & 0.50 & 5.486E+03 & ...--6.166E+03 & 1.299E+03 & 9.449E-09 \\
7 & 13.24 & 13.01--13.50 & 0.50 & 6.827E+03 & ...--7.590E+03 & 1.425E+03 & 7.661E-09 \\
8 & 13.75 & 13.51--14.00 & 0.50 & 8.352E+03 & ...--9.148E+03 & 1.558E+03 & 6.072E-09 \\
9 & 14.26 & 14.01--14.50 & 0.50 & 1.001E+04 & ...--1.085E+04 & 1.698E+03 & 5.326E-09 \\
10 & 14.75 & 14.51--15.00 & 0.50 & 1.178E+04 & ...--1.269E+04 & 1.846E+03 & 4.156E-09 \\
11 & 15.25 & 15.01--15.50 & 0.50 & 1.366E+04 & ...--1.469E+04 & 2.001E+03 & 3.505E-09 \\
12 & 15.74 & 15.51--16.00 & 0.50 & 1.573E+04 & ...--1.686E+04 & 2.165E+03 & 3.267E-09 \\
13 & 16.25 & 16.01--16.50 & 0.50 & 1.799E+04 & ...--1.919E+04 & 2.337E+03 & 2.819E-09 \\
14 & 16.74 & 16.51--17.00 & 0.50 & 2.038E+04 & ...--2.166E+04 & 2.465E+03 & 2.474E-09 \\
15 & 17.22 & 17.01--17.50 & 0.50 & 2.291E+04 & ...--2.436E+04 & 2.703E+03 & 2.154E-09 \\
16 & 17.74 & 17.51--18.00 & 0.50 & 2.577E+04 & ...--2.726E+04 & 2.900E+03 & 2.181E-09 \\
17 & 18.26 & 18.01--18.50 & 0.50 & 2.894E+04 & ...--3.037E+04 & 3.107E+03 & 1.881E-09 \\
18 & 18.77 & 18.51--19.00 & 0.50 & 3.222E+04 & ...--3.369E+04 & 3.323E+03 & 1.701E-09 \\
19 & 19.26 & 19.01--19.50 & 0.50 & 3.562E+04 & ...--3.724E+04 & 3.548E+03 & 1.539E-09 \\
20 & 19.76 & 19.51--20.00 & 0.50 & 3.928E+04 & ...--4.102E+04 & 3.782E+03 & 1.341E-09 \\
21 & 20.24 & 20.01--20.50 & 0.50 & 4.299E+04 & ...--4.505E+04 & 4.026E+03 & 1.262E-09 \\
22 & 20.70 & 20.51--21.00 & 0.50 & 4.687E+04 & ...--4.933E+04 & 4.280E+03 & 1.114E-09 \\
23 & 21.25 & 21.01--21.50 & 0.50 & 5.166E+04 & ...--5.387E+04 & 4.545E+03 & 1.410E-09 \\
24 & 21.78 & 21.51--22.00 & 0.50 & 5.665E+04 & ...--5.869E+04 & 4.819E+03 & 1.027E-09 \\
25 & 22.22 & 22.01--22.50 & 0.50 & 6.103E+04 & ...--6.380E+04 & 5.104E+03 & 9.168E-10 \\
26 & 22.74 & 22.51--23.00 & 0.50 & 6.651E+04 & ...--6.920E+04 & 5.400E+03 & 1.131E-09 \\
27 & 23.27 & 23.01--23.50 & 0.50 & 7.239E+04 & ...--7.490E+04 & 5.706E+03 & 8.137E-10 \\
28 & 23.73 & 23.51--24.00 & 0.50 & 7.780E+04 & ...--8.093E+04 & 6.023E+03 & 8.743E-10 \\
29 & 24.23 & 24.01--24.50 & 0.50 & 8.395E+04 & ...--8.728E+04 & 6.352E+03 & 8.211E-10 \\
30 & 24.74 & 24.51--25.00 & 0.50 & 9.064E+04 & ...--9.397E+04 & 6.691E+03 & 8.038E-10 \\
31 & 25.24 & 25.01--25.50 & 0.50 & 9.741E+04 & ...--1.010E+05 & 7.043E+03 & 7.727E-10 \\
32 & 25.76 & 25.51--26.00 & 0.50 & 1.050E+05 & ...--1.084E+05 & 7.406E+03 & 7.859E-10 \\
33 & 26.27 & 26.01--26.50 & 0.50 & 1.128E+05 & ...--1.162E+05 & 7.781E+03 & 5.760E-10 \\
34 & 26.71 & 26.51--27.00 & 0.50 & 1.198E+05 & ...--1.244E+05 & 8.168E+03 & 6.152E-10 \\
35 & 27.23 & 27.01--27.50 & 0.50 & 1.284E+05 & ...--1.329E+05 & 8.567E+03 & 7.207E-10 \\
36 & 27.77 & 27.51--28.00 & 0.50 & 1.380E+05 & ...--1.419E+05 & 8.979E+03 & 5.933E-10 \\
37 & 28.30 & 28.01--28.50 & 0.50 & 1.478E+05 & ...--1.513E+05 & 9.403E+03 & 6.101E-10 \\
38 & 28.76 & 28.51--29.00 & 0.50 & 1.566E+05 & ...--1.612E+05 & 9.841E+03 & 3.956E-10 \\
39 & 29.19 & 29.01--29.50 & 0.50 & 1.653E+05 & ...--1.714E+05 & 1.029E+04 & 5.206E-10 \\
40 & 29.75 & 29.51--30.00 & 0.50 & 1.769E+05 & ...--1.822E+05 & 1.075E+04 & 5.664E-10 \\
41 & 30.30 & 30.01--30.50 & 0.50 & 1.892E+05 & ...--1.934E+05 & 1.123E+04 & 4.543E-10 \\
42 & 30.80 & 30.51--31.00 & 0.50 & 2.006E+05 & ...--2.052E+05 & 1.172E+04 & 4.262E-10 \\
43 & 31.26 & 31.01--31.50 & 0.50 & 2.118E+05 & ...--2.174E+05 & 1.223E+04 & 3.499E-10 \\
44 & 31.73 & 31.51--32.00 & 0.50 & 2.235E+05 & ...--2.301E+05 & 1.274E+04 & 3.792E-10 \\
45 & 32.23 & 32.01--32.50 & 0.50 & 2.364E+05 & ...--2.434E+05 & 1.328E+04 & 3.736E-10 \\
46 & 32.75 & 32.51--33.00 & 0.50 & 2.505E+05 & ...--2.572E+05 & 1.382E+04 & 3.726E-10 \\
47 & 33.24 & 33.01--33.50 & 0.50 & 2.643E+05 & ...--2.716E+05 & 1.438E+04 & 2.869E-10 \\
48 & 33.73 & 33.51--34.00 & 0.50 & 2.788E+05 & ...--2.866E+05 & 1.496E+04 & 3.466E-10 \\
49 & 34.25 & 34.01--34.50 & 0.50 & 2.947E+05 & ...--3.021E+05 & 1.555E+04 & 2.903E-10 \\
50 & 34.71 & 34.51--35.00 & 0.50 & 3.093E+05 & ...--3.183E+05 & 1.616E+04 & 2.587E-10 \\
51 & 35.23 & 35.01--35.50 & 0.50 & 3.263E+05 & ...--3.350E+05 & 1.678E+04 & 2.993E-10 \\
52 & 35.79 & 35.51--36.00 & 0.50 & 3.455E+05 & ...--3.525E+05 & 1.741E+04 & 2.751E-10 \\
53 & 36.29 & 36.01--36.50 & 0.50 & 3.634E+05 & ...--3.705E+05 & 1.806E+04 & 2.299E-10 \\
54 & 36.70 & 36.51--37.00 & 0.50 & 3.785E+05 & ...--3.893E+05 & 1.873E+04 & 1.955E-10 \\
55 & 37.23 & 37.01--37.50 & 0.50 & 3.984E+05 & ...--4.087E+05 & 1.942E+04 & 2.478E-10 \\
56 & 37.77 & 37.51--38.00 & 0.50 & 4.199E+05 & ...--4.288E+05 & 2.011E+04 & 1.623E-10 \\
57 & 38.19 & 38.01--38.50 & 0.50 & 4.370E+05 & ...--4.496E+05 & 2.083E+04 & 2.267E-10 \\
58 & 38.81 & 38.51--39.00 & 0.50 & 4.632E+05 & ...--4.712E+05 & 2.156E+04 & 2.222E-10 \\
59 & 39.31 & 39.01--39.50 & 0.50 & 4.853E+05 & ...--4.935E+05 & 2.231E+04 & 1.354E-10 \\
60 & 39.77 & 39.51--40.00 & 0.50 & 5.065E+05 & ...--5.166E+05 & 2.308E+04 & 1.728E-10 \\
61 & 40.28 & 40.01--40.50 & 0.50 & 5.301E+05 & ...--5.404E+05 & 2.386E+04 & 1.666E-10 \\
62 & 40.78 & 40.51--41.00 & 0.50 & 5.546E+05 & ...--5.651E+05 & 2.466E+04 & 1.424E-10 \\
63 & 41.28 & 41.01--41.50 & 0.50 & 5.796E+05 & ...--5.906E+05 & 2.548E+04 & 1.253E-10 \\
64 & 41.69 & 41.51--42.00 & 0.50 & 6.011E+05 & ...--6.169E+05 & 2.632E+04 & 1.206E-10 \\
65 & 42.25 & 42.01--42.50 & 0.50 & 6.309E+05 & ...--6.441E+05 & 2.717E+04 & 1.585E-10 \\
66 & 42.79 & 42.51--43.00 & 0.50 & 6.607E+05 & ...--6.721E+05 & 2.804E+04 & 1.018E-10 \\
67 & 43.21 & 43.01--43.50 & 0.50 & 6.847E+05 & ...--7.010E+05 & 2.893E+04 & 1.117E-10 \\
68 & 43.82 & 43.51--44.00 & 0.50 & 7.207E+05 & ...--7.315E+05 & 3.044E+04 & 1.254E-10 \\
69 & 44.28 & 44.01--44.50 & 0.50 & 7.488E+05 & ...--7.622E+05 & 3.078E+04 & 5.932E-11 \\
70 & 44.73 & 44.51--45.00 & 0.50 & 7.767E+05 & ...--7.940E+05 & 3.173E+04 & 1.216E-10 \\
71 & 45.36 & 45.01--45.50 & 0.50 & 8.177E+05 & ...--8.267E+05 & 3.269E+04 & 8.265E-11 \\
72 & 45.77 & 45.51--46.00 & 0.50 & 8.450E+05 & ...--8.603E+05 & 3.367E+04 & 7.341E-11 \\
73 & 46.31 & 46.01--46.50 & 0.50 & 8.821E+05 & ...--8.950E+05 & 3.468E+04 & 7.946E-11 \\
74 & 46.79 & 46.51--47.00 & 0.50 & 9.152E+05 & ...--9.307E+05 & 3.570E+04 & 7.000E-11 \\
75 & 47.30 & 47.01--47.50 & 0.50 & 9.527E+05 & ...--9.675E+05 & 3.674E+04 & 5.740E-11 \\
76 & 47.73 & 47.51--48.00 & 0.50 & 9.850E+05 & ...--1.005E+06 & 3.780E+04 & 6.959E-11 \\
77 & 48.19 & 48.01--48.50 & 0.50 & 1.020E+06 & ...--1.044E+06 & 3.888E+04 & 4.969E-11 \\
78 & 48.69 & 48.51--49.00 & 0.50 & 1.060E+06 & ...--1.084E+06 & 3.999E+04 & 6.268E-11 \\
79 & 49.22 & 49.01--49.50 & 0.50 & 1.102E+06 & ...--1.125E+06 & 4.111E+04 & 5.651E-11 \\
80 & 49.76 & 49.51--50.00 & 0.50 & 1.147E+06 & ...--1.167E+06 & 4.225E+04 & 4.838E-11 \\
81 & 50.19 & 50.01--50.50 & 0.50 & 1.184E+06 & ...--1.211E+06 & 4.341E+04 & 4.295E-11 \\
82 & 50.72 & 50.51--51.00 & 0.50 & 1.231E+06 & ...--1.255E+06 & 4.460E+04 & 5.720E-11 \\
83 & 51.34 & 51.01--51.50 & 0.50 & 1.287E+06 & ...--1.301E+06 & 4.578E+04 & 3.250E-11 \\
84 & 51.68 & 51.51--52.00 & 0.50 & 1.318E+06 & ...--1.348E+06 & 4.693E+04 & 4.522E-11 \\
85 & 52.33 & 52.01--52.50 & 0.50 & 1.380E+06 & ...--1.396E+06 & 4.808E+04 & 4.802E-11 \\
86 & 52.72 & 52.51--53.00 & 0.50 & 1.418E+06 & ...--1.446E+06 & 4.926E+04 & 2.292E-11 \\
87 & 53.31 & 53.01--53.50 & 0.50 & 1.477E+06 & ...--1.496E+06 & 5.046E+04 & 4.959E-11 \\
88 & 53.70 & 53.51--54.00 & 0.50 & 1.516E+06 & ...--1.548E+06 & 5.168E+04 & 2.233E-11 \\
89 & 54.17 & 54.01--54.50 & 0.50 & 1.566E+06 & ...--1.601E+06 & 5.292E+04 & 2.071E-11 \\
90 & 54.64 & 54.51--55.00 & 0.50 & 1.615E+06 & ...--1.655E+06 & 5.417E+04 & 4.228E-11 \\
91 & 55.24 & 55.01--55.50 & 0.50 & 1.681E+06 & ...--1.710E+06 & 5.545E+04 & 2.572E-11 \\
92 & 55.82 & 55.51--56.00 & 0.50 & 1.746E+06 & ...--1.767E+06 & 5.675E+04 & 3.149E-11 \\
93 & 56.25 & 56.01--56.50 & 0.50 & 1.796E+06 & ...--1.825E+06 & 5.807E+04 & 2.089E-11 \\
94 & 56.70 & 56.51--57.00 & 0.50 & 1.849E+06 & ...--1.884E+06 & 5.942E+04 & 2.597E-11 \\
95 & 57.22 & 57.01--57.50 & 0.50 & 1.910E+06 & ...--1.945E+06 & 6.078E+04 & 2.809E-11 \\
96 & 57.81 & 57.51--58.00 & 0.50 & 1.984E+06 & ...--2.007E+06 & 6.217E+04 & 8.170E-12 \\
97 & 58.14 & 58.01--58.50 & 0.50 & 2.026E+06 & ...--2.071E+06 & 6.357E+04 & 1.663E-11 \\
98 & 58.81 & 58.51--59.00 & 0.50 & 2.112E+06 & ...--2.136E+06 & 6.500E+04 & 1.530E-11 \\
99 & 59.31 & 59.01--59.50 & 0.50 & 2.178E+06 & ...--2.202E+06 & 6.645E+04 & 5.639E-12 \\
100 & 59.64 & 59.51--60.00 & 0.50 & 2.221E+06 & ...--2.270E+06 & 6.792E+04 & 1.397E-11 \\
101 & 60.38 & 60.01--60.50 & 0.50 & 2.323E+06 & ...--2.340E+06 & 6.942E+04 & 1.370E-11 \\
102 & 60.86 & 60.51--61.00 & 0.50 & 2.391E+06 & ...--2.411E+06 & 7.094E+04 & 1.003E-11 \\
103 & 61.34 & 61.01--61.50 & 0.50 & 2.461E+06 & ...--2.483E+06 & 7.248E+04 & 1.000E-11 \\
104 & 61.91 & 61.51--62.00 & 0.50 & 2.544E+06 & ...--2.557E+06 & 7.404E+04 & 8.080E-12 \\
105 & 62.40 & 62.01--62.50 & 0.50 & 2.617E+06 & ...--2.633E+06 & 7.563E+04 & 8.686E-12 \\
106 & 62.78 & 62.51--63.00 & 0.50 & 2.676E+06 & ...--2.710E+06 & 7.724E+04 & 2.668E-12 \\
107 & 63.13 & 63.01--63.50 & 0.50 & 2.729E+06 & ...--2.789E+06 & 7.887E+04 & 7.708E-12 \\
108 & 63.67 & 63.51--64.00 & 0.50 & 2.817E+06 & ...--2.870E+06 & 8.053E+04 & 7.823E-12 \\
109 & 64.16 & 64.01--64.50 & 0.50 & 2.896E+06 & ...--2.952E+06 & 8.221E+04 & 7.215E-12 \\
110 & 64.73 & 64.51--65.00 & 0.50 & 2.990E+06 & ...--3.036E+06 & 8.392E+04 & 6.490E-12 \\
111 & 65.28 & 65.01--65.50 & 0.50 & 3.083E+06 & ...--3.121E+06 & 8.565E+04 & 7.589E-12 \\
112 & 65.82 & 65.51--66.00 & 0.50 & 3.177E+06 & ...--3.209E+06 & 8.740E+04 & 4.930E-12 \\
113 & 66.28 & 66.01--66.50 & 0.50 & 3.258E+06 & ...--3.298E+06 & 8.918E+04 & 5.293E-12 \\
114 & 66.79 & 66.51--67.00 & 0.50 & 3.351E+06 & ...--3.389E+06 & 9.098E+04 & 6.858E-12 \\
115 & 67.22 & 67.01--67.50 & 0.50 & 3.429E+06 & ...--3.482E+06 & 9.281E+04 & 7.180E-12 \\
116 & 67.79 & 67.51--68.00 & 0.50 & 3.537E+06 & ...--3.576E+06 & 9.466E+04 & 3.980E-13 \\
117 & 68.14 & 68.01--68.26 & 0.26 & 3.604E+06 & ...--3.626E+06 & 4.997E+04 & 4.316E-13 \\
\enddata
\end{deluxetable}

%
% Table A9
\clearpage
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m olivine grains with a thick (0.06~$\mu$m) icy mantle at $T_0=10$~K.}
\label{tab-A9}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.15 & 10.01--10.50 & 0.50 & 6.373E+02 & 40.05--2131 & 2.090E+03 & 2.702E-07 \\
2 & 10.71 & 10.51--11.00 & 0.50 & 3.117E+03 & ...--4.466E+03 & 2.313E+03 & 4.812E-08 \\
3 & 11.22 & 11.01--11.50 & 0.50 & 5.581E+03 & ...--7.039E+03 & 2.573E+03 & 2.538E-08 \\
4 & 11.74 & 11.51--12.00 & 0.50 & 8.355E+03 & ...--9.862E+03 & 2.824E+03 & 1.533E-08 \\
5 & 12.24 & 12.01--12.50 & 0.50 & 1.131E+04 & ...--1.295E+04 & 3.087E+03 & 1.002E-08 \\
6 & 12.73 & 12.51--13.00 & 0.50 & 1.447E+04 & ...--1.631E+04 & 3.364E+03 & 7.581E-09 \\
7 & 13.23 & 13.01--13.50 & 0.50 & 1.800E+04 & ...--1.997E+04 & 3.654E+03 & 6.137E-09 \\
8 & 13.74 & 13.51--14.00 & 0.50 & 2.186E+04 & ...--2.393E+04 & 3.958E+03 & 4.770E-09 \\
9 & 14.24 & 14.01--14.50 & 0.50 & 2.595E+04 & ...--2.820E+04 & 4.276E+03 & 4.091E-09 \\
10 & 14.74 & 14.51--15.00 & 0.50 & 3.042E+04 & ...--3.281E+04 & 4.608E+03 & 3.470E-09 \\
11 & 15.24 & 15.01--15.50 & 0.50 & 3.520E+04 & ...--3.776E+04 & 4.954E+03 & 3.036E-09 \\
12 & 15.75 & 15.51--16.00 & 0.50 & 4.043E+04 & ...--4.308E+04 & 5.315E+03 & 2.758E-09 \\
13 & 16.24 & 16.01--16.50 & 0.50 & 4.582E+04 & ...--4.877E+04 & 5.690E+03 & 2.159E-09 \\
14 & 16.74 & 16.51--17.00 & 0.50 & 5.160E+04 & ...--5.472E+04 & 5.954E+03 & 2.247E-09 \\
15 & 17.25 & 17.01--17.50 & 0.50 & 5.803E+04 & ...--6.120E+04 & 6.476E+03 & 1.928E-09 \\
16 & 17.75 & 17.51--18.00 & 0.50 & 6.468E+04 & ...--6.809E+04 & 6.895E+03 & 1.756E-09 \\
17 & 18.24 & 18.01--18.50 & 0.50 & 7.171E+04 & ...--7.542E+04 & 7.330E+03 & 1.635E-09 \\
18 & 18.76 & 18.51--19.00 & 0.50 & 7.955E+04 & ...--8.320E+04 & 7.780E+03 & 1.583E-09 \\
19 & 19.24 & 19.01--19.50 & 0.50 & 8.735E+04 & ...--9.145E+04 & 8.246E+03 & 1.264E-09 \\
20 & 19.73 & 19.51--20.00 & 0.50 & 9.561E+04 & ...--1.002E+05 & 8.728E+03 & 1.291E-09 \\
21 & 20.24 & 20.01--20.50 & 0.50 & 1.048E+05 & ...--1.094E+05 & 9.226E+03 & 1.300E-09 \\
22 & 20.75 & 20.51--21.00 & 0.50 & 1.145E+05 & ...--1.191E+05 & 9.740E+03 & 1.147E-09 \\
23 & 21.23 & 21.01--21.50 & 0.50 & 1.240E+05 & ...--1.294E+05 & 1.027E+04 & 9.232E-10 \\
24 & 21.72 & 21.51--22.00 & 0.50 & 1.344E+05 & ...--1.402E+05 & 1.082E+04 & 1.048E-09 \\
25 & 22.26 & 22.01--22.50 & 0.50 & 1.462E+05 & ...--1.516E+05 & 1.138E+04 & 1.001E-09 \\
26 & 22.76 & 22.51--23.00 & 0.50 & 1.579E+05 & ...--1.636E+05 & 1.196E+04 & 7.907E-10 \\
27 & 23.25 & 23.01--23.50 & 0.50 & 1.700E+05 & ...--1.761E+05 & 1.256E+04 & 8.201E-10 \\
28 & 23.77 & 23.51--24.00 & 0.50 & 1.835E+05 & ...--1.893E+05 & 1.318E+04 & 8.182E-10 \\
29 & 24.29 & 24.01--24.50 & 0.50 & 1.976E+05 & ...--2.031E+05 & 1.381E+04 & 6.840E-10 \\
30 & 24.76 & 24.51--25.00 & 0.50 & 2.108E+05 & ...--2.176E+05 & 1.446E+04 & 6.129E-10 \\
31 & 25.27 & 25.01--25.50 & 0.50 & 2.259E+05 & ...--2.327E+05 & 1.513E+04 & 6.497E-10 \\
32 & 25.79 & 25.51--26.00 & 0.50 & 2.421E+05 & ...--2.485E+05 & 1.581E+04 & 5.578E-10 \\
33 & 26.27 & 26.01--26.50 & 0.50 & 2.576E+05 & ...--2.650E+05 & 1.652E+04 & 4.975E-10 \\
34 & 26.74 & 26.51--27.00 & 0.50 & 2.737E+05 & ...--2.823E+05 & 1.724E+04 & 5.032E-10 \\
35 & 27.22 & 27.01--27.50 & 0.50 & 2.906E+05 & ...--3.003E+05 & 1.798E+04 & 4.628E-10 \\
36 & 27.77 & 27.51--28.00 & 0.50 & 3.108E+05 & ...--3.190E+05 & 1.874E+04 & 5.026E-10 \\
37 & 28.27 & 28.01--28.50 & 0.50 & 3.299E+05 & ...--3.385E+05 & 1.952E+04 & 3.681E-10 \\
38 & 28.76 & 28.51--29.00 & 0.50 & 3.494E+05 & ...--3.588E+05 & 2.032E+04 & 3.931E-10 \\
39 & 29.26 & 29.01--29.50 & 0.50 & 3.702E+05 & ...--3.800E+05 & 2.114E+04 & 3.457E-10 \\
40 & 29.76 & 29.51--30.00 & 0.50 & 3.919E+05 & ...--4.020E+05 & 2.198E+04 & 3.478E-10 \\
41 & 30.29 & 30.01--30.50 & 0.50 & 4.155E+05 & ...--4.248E+05 & 2.283E+04 & 3.321E-10 \\
42 & 30.80 & 30.51--31.00 & 0.50 & 4.395E+05 & ...--4.485E+05 & 2.371E+04 & 2.719E-10 \\
43 & 31.24 & 31.01--31.50 & 0.50 & 4.605E+05 & ...--4.731E+05 & 2.461E+04 & 2.245E-10 \\
44 & 31.73 & 31.51--32.00 & 0.50 & 4.851E+05 & ...--4.986E+05 & 2.553E+04 & 3.021E-10 \\
45 & 32.28 & 32.01--32.50 & 0.50 & 5.141E+05 & ...--5.251E+05 & 2.646E+04 & 2.145E-10 \\
46 & 32.72 & 32.51--33.00 & 0.50 & 5.378E+05 & ...--5.525E+05 & 2.742E+04 & 2.398E-10 \\
47 & 33.28 & 33.01--33.50 & 0.50 & 5.689E+05 & ...--5.809E+05 & 2.840E+04 & 2.328E-10 \\
48 & 33.78 & 33.51--34.00 & 0.50 & 5.980E+05 & ...--6.103E+05 & 2.940E+04 & 1.951E-10 \\
49 & 34.25 & 34.01--34.50 & 0.50 & 6.263E+05 & ...--6.407E+05 & 3.042E+04 & 1.728E-10 \\
50 & 34.75 & 34.51--35.00 & 0.50 & 6.573E+05 & ...--6.722E+05 & 3.147E+04 & 1.742E-10 \\
51 & 35.19 & 35.01--35.50 & 0.50 & 6.852E+05 & ...--7.047E+05 & 3.253E+04 & 1.547E-10 \\
52 & 35.74 & 35.51--36.00 & 0.50 & 7.214E+05 & ...--7.384E+05 & 3.362E+04 & 1.776E-10 \\
53 & 36.29 & 36.01--36.50 & 0.50 & 7.591E+05 & ...--7.731E+05 & 3.473E+04 & 1.501E-10 \\
54 & 36.76 & 36.51--37.00 & 0.50 & 7.923E+05 & ...--8.089E+05 & 3.586E+04 & 1.190E-10 \\
55 & 37.25 & 37.01--37.50 & 0.50 & 8.283E+05 & ...--8.459E+05 & 3.701E+04 & 1.400E-10 \\
56 & 37.75 & 37.51--38.00 & 0.50 & 8.656E+05 & ...--8.841E+05 & 3.818E+04 & 1.035E-10 \\
57 & 38.26 & 38.01--38.50 & 0.50 & 9.051E+05 & ...--9.235E+05 & 3.938E+04 & 1.125E-10 \\
58 & 38.72 & 38.51--39.00 & 0.50 & 9.417E+05 & ...--9.641E+05 & 4.060E+04 & 1.021E-10 \\
59 & 39.28 & 39.01--39.50 & 0.50 & 9.880E+05 & ...--1.006E+06 & 4.185E+04 & 1.123E-10 \\
60 & 39.72 & 39.51--40.00 & 0.50 & 1.026E+06 & ...--1.049E+06 & 4.311E+04 & 7.617E-11 \\
61 & 40.29 & 40.01--40.50 & 0.50 & 1.076E+06 & ...--1.093E+06 & 4.440E+04 & 9.819E-11 \\
62 & 40.79 & 40.51--41.00 & 0.50 & 1.121E+06 & ...--1.139E+06 & 4.572E+04 & 7.563E-11 \\
63 & 41.27 & 41.01--41.50 & 0.50 & 1.165E+06 & ...--1.186E+06 & 4.705E+04 & 7.230E-11 \\
64 & 41.78 & 41.51--42.00 & 0.50 & 1.215E+06 & ...--1.235E+06 & 4.842E+04 & 6.142E-11 \\
65 & 42.27 & 42.01--42.50 & 0.50 & 1.263E+06 & ...--1.284E+06 & 4.980E+04 & 5.383E-11 \\
66 & 42.78 & 42.51--43.00 & 0.50 & 1.313E+06 & ...--1.336E+06 & 5.121E+04 & 5.518E-11 \\
67 & 43.36 & 43.01--43.50 & 0.50 & 1.375E+06 & ...--1.388E+06 & 5.265E+04 & 4.149E-11 \\
68 & 43.64 & 43.51--44.00 & 0.50 & 1.405E+06 & ...--1.444E+06 & 5.520E+04 & 4.023E-11 \\
69 & 44.27 & 44.01--44.50 & 0.50 & 1.473E+06 & ...--1.499E+06 & 5.562E+04 & 5.786E-11 \\
70 & 44.73 & 44.51--45.00 & 0.50 & 1.525E+06 & ...--1.556E+06 & 5.713E+04 & 3.284E-11 \\
71 & 45.29 & 45.01--45.50 & 0.50 & 1.590E+06 & ...--1.615E+06 & 5.866E+04 & 5.437E-11 \\
72 & 45.77 & 45.51--46.00 & 0.50 & 1.647E+06 & ...--1.675E+06 & 6.022E+04 & 2.116E-11 \\
73 & 46.27 & 46.01--46.50 & 0.50 & 1.709E+06 & ...--1.737E+06 & 6.181E+04 & 4.548E-11 \\
74 & 46.69 & 46.51--47.00 & 0.50 & 1.761E+06 & ...--1.800E+06 & 6.342E+04 & 2.517E-11 \\
75 & 47.24 & 47.01--47.50 & 0.50 & 1.831E+06 & ...--1.865E+06 & 6.506E+04 & 2.533E-11 \\
76 & 47.69 & 47.51--48.00 & 0.50 & 1.891E+06 & ...--1.932E+06 & 6.672E+04 & 4.046E-11 \\
77 & 48.23 & 48.01--48.50 & 0.50 & 1.964E+06 & ...--2.001E+06 & 6.841E+04 & 2.703E-11 \\
78 & 48.78 & 48.51--49.00 & 0.50 & 2.041E+06 & ...--2.071E+06 & 7.013E+04 & 2.925E-11 \\
79 & 49.26 & 49.01--49.50 & 0.50 & 2.108E+06 & ...--2.143E+06 & 7.187E+04 & 1.725E-11 \\
80 & 49.65 & 49.51--50.00 & 0.50 & 2.165E+06 & ...--2.216E+06 & 7.364E+04 & 2.937E-11 \\
81 & 50.27 & 50.01--50.50 & 0.50 & 2.256E+06 & ...--2.292E+06 & 7.544E+04 & 1.983E-11 \\
82 & 50.75 & 50.51--51.00 & 0.50 & 2.329E+06 & ...--2.369E+06 & 7.727E+04 & 9.231E-12 \\
83 & 51.13 & 51.01--51.50 & 0.50 & 2.389E+06 & ...--2.448E+06 & 7.905E+04 & 1.836E-11 \\
84 & 51.81 & 51.51--52.00 & 0.50 & 2.497E+06 & ...--2.529E+06 & 8.062E+04 & 1.549E-11 \\
85 & 52.26 & 52.01--52.50 & 0.50 & 2.571E+06 & ...--2.611E+06 & 8.220E+04 & 1.161E-11 \\
86 & 52.74 & 52.51--53.00 & 0.50 & 2.651E+06 & ...--2.695E+06 & 8.381E+04 & 1.293E-11 \\
87 & 53.24 & 53.01--53.50 & 0.50 & 2.736E+06 & ...--2.780E+06 & 8.543E+04 & 1.237E-11 \\
88 & 53.72 & 53.51--54.00 & 0.50 & 2.818E+06 & ...--2.867E+06 & 8.708E+04 & 1.223E-11 \\
89 & 54.26 & 54.01--54.50 & 0.50 & 2.913E+06 & ...--2.956E+06 & 8.874E+04 & 8.337E-12 \\
90 & 54.79 & 54.51--55.00 & 0.50 & 3.007E+06 & ...--3.046E+06 & 9.043E+04 & 7.947E-12 \\
91 & 55.27 & 55.01--55.50 & 0.50 & 3.096E+06 & ...--3.138E+06 & 9.214E+04 & 7.788E-12 \\
92 & 55.83 & 55.51--56.00 & 0.50 & 3.201E+06 & ...--3.232E+06 & 9.387E+04 & 6.571E-12 \\
93 & 56.32 & 56.01--56.50 & 0.50 & 3.293E+06 & ...--3.328E+06 & 9.563E+04 & 5.827E-12 \\
94 & 56.71 & 56.51--57.00 & 0.50 & 3.368E+06 & ...--3.425E+06 & 9.740E+04 & 4.974E-12 \\
95 & 57.19 & 57.01--57.50 & 0.50 & 3.464E+06 & ...--3.525E+06 & 9.920E+04 & 5.457E-12 \\
96 & 57.72 & 57.51--58.00 & 0.50 & 3.569E+06 & ...--3.626E+06 & 1.010E+05 & 6.531E-12 \\
97 & 58.25 & 58.01--58.50 & 0.50 & 3.678E+06 & ...--3.728E+06 & 1.029E+05 & 9.583E-12 \\
98 & 58.81 & 58.51--59.00 & 0.50 & 3.793E+06 & ...--3.833E+06 & 1.047E+05 & 3.816E-13 \\
99 & 59.19 & 59.01--59.32 & 0.32 & 3.874E+06 & ...--3.901E+06 & 6.802E+04 & 4.745E-13 \\
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m bare olivine grains at $T_0=20$~K.}
\label{tab-B1}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.60 & 20.01--21.00 & 1.00 & 2.944E-09 \\
2 & 21.47 & 21.01--22.00 & 1.00 & 2.563E-09 \\
3 & 22.50 & 22.01--23.00 & 1.00 & 1.635E-09 \\
4 & 23.48 & 23.01--24.00 & 1.00 & 1.123E-09 \\
5 & 24.50 & 24.01--25.00 & 1.00 & 1.017E-09 \\
6 & 25.53 & 25.01--26.00 & 1.00 & 6.828E-10 \\
7 & 26.51 & 26.01--27.00 & 1.00 & 6.623E-10 \\
8 & 27.46 & 27.01--28.00 & 1.00 & 4.519E-10 \\
9 & 28.44 & 28.01--29.00 & 1.00 & 4.878E-10 \\
10 & 29.49 & 29.01--30.00 & 1.00 & 3.827E-10 \\
11 & 30.44 & 30.01--31.00 & 1.00 & 3.343E-10 \\
12 & 31.48 & 31.01--32.00 & 1.00 & 3.179E-10 \\
13 & 32.54 & 32.01--33.00 & 1.00 & 2.579E-10 \\
14 & 33.55 & 33.01--34.00 & 1.00 & 2.211E-10 \\
15 & 34.56 & 34.01--35.00 & 1.00 & 2.133E-10 \\
16 & 35.50 & 35.01--36.00 & 1.00 & 1.503E-10 \\
17 & 36.46 & 36.01--37.00 & 1.00 & 1.588E-10 \\
18 & 37.43 & 37.01--38.00 & 1.00 & 1.474E-10 \\
19 & 38.49 & 38.01--39.00 & 1.00 & 1.490E-10 \\
20 & 39.51 & 39.01--40.00 & 1.00 & 1.124E-10 \\
21 & 40.42 & 40.01--41.00 & 1.00 & 9.400E-11 \\
22 & 41.47 & 41.01--42.00 & 1.00 & 1.263E-10 \\
23 & 42.58 & 42.01--43.00 & 1.00 & 8.641E-11 \\
24 & 43.43 & 43.01--44.00 & 1.00 & 7.049E-11 \\
25 & 44.39 & 44.01--45.00 & 1.00 & 9.120E-11 \\
26 & 45.42 & 45.01--46.00 & 1.00 & 7.228E-11 \\
27 & 46.48 & 46.01--47.00 & 1.00 & 7.616E-11 \\
28 & 47.48 & 47.01--48.00 & 1.00 & 6.380E-11 \\
29 & 48.46 & 48.01--49.00 & 1.00 & 5.636E-11 \\
30 & 49.46 & 49.01--50.00 & 1.00 & 6.374E-11 \\
31 & 50.49 & 50.01--51.00 & 1.00 & 5.871E-11 \\
32 & 51.48 & 51.01--52.00 & 1.00 & 5.346E-11 \\
33 & 52.46 & 52.01--53.00 & 1.00 & 5.385E-11 \\
34 & 53.55 & 53.01--54.00 & 1.00 & 4.942E-11 \\
35 & 54.44 & 54.01--55.00 & 1.00 & 4.263E-11 \\
36 & 55.49 & 55.01--56.00 & 1.00 & 5.298E-11 \\
37 & 56.54 & 56.01--57.00 & 1.00 & 3.842E-11 \\
38 & 57.48 & 57.01--58.00 & 1.00 & 4.154E-11 \\
39 & 58.48 & 58.01--59.00 & 1.00 & 3.983E-11 \\
40 & 59.46 & 59.01--60.00 & 1.00 & 3.598E-11 \\
41 & 60.51 & 60.01--61.00 & 1.00 & 3.794E-11 \\
42 & 61.48 & 61.01--62.00 & 1.00 & 3.553E-11 \\
43 & 62.50 & 62.01--63.00 & 1.00 & 3.436E-11 \\
44 & 63.47 & 63.01--64.00 & 1.00 & 2.954E-11 \\
45 & 64.39 & 64.01--65.00 & 1.00 & 2.755E-11 \\
46 & 65.35 & 65.01--66.00 & 1.00 & 3.028E-11 \\
47 & 66.36 & 66.01--67.00 & 1.00 & 2.827E-11 \\
48 & 67.52 & 67.01--68.00 & 1.00 & 3.103E-11 \\
49 & 68.49 & 68.01--69.00 & 1.00 & 2.232E-11 \\
50 & 69.47 & 69.01--70.00 & 1.00 & 2.375E-11 \\
51 & 70.54 & 70.01--71.00 & 1.00 & 2.230E-11 \\
52 & 71.43 & 71.01--72.00 & 1.00 & 2.059E-11 \\
53 & 72.48 & 72.01--73.00 & 1.00 & 2.255E-11 \\
54 & 73.50 & 73.01--74.00 & 1.00 & 1.776E-11 \\
55 & 74.45 & 74.01--75.00 & 1.00 & 1.759E-11 \\
56 & 75.39 & 75.01--76.00 & 1.00 & 1.731E-11 \\
57 & 76.41 & 76.01--77.00 & 1.00 & 1.795E-11 \\
58 & 77.46 & 77.01--78.00 & 1.00 & 1.686E-11 \\
59 & 78.55 & 78.01--79.00 & 1.00 & 1.665E-11 \\
60 & 79.64 & 79.01--80.00 & 1.00 & 1.528E-11 \\
61 & 80.53 & 80.01--81.00 & 1.00 & 9.240E-12 \\
62 & 81.40 & 81.01--82.00 & 1.00 & 1.442E-11 \\
63 & 82.59 & 82.01--83.00 & 1.00 & 1.367E-11 \\
64 & 83.53 & 83.01--84.00 & 1.00 & 1.024E-11 \\
65 & 84.65 & 84.01--85.00 & 1.00 & 1.344E-11 \\
66 & 85.56 & 85.01--86.00 & 1.00 & 7.264E-12 \\
67 & 86.55 & 86.01--87.00 & 1.00 & 1.079E-11 \\
68 & 87.62 & 87.01--88.00 & 1.00 & 9.576E-12 \\
69 & 88.55 & 88.01--89.00 & 1.00 & 7.946E-12 \\
70 & 89.42 & 89.01--90.00 & 1.00 & 7.091E-12 \\
71 & 90.39 & 90.01--91.00 & 1.00 & 8.511E-12 \\
72 & 91.46 & 91.01--92.00 & 1.00 & 8.049E-12 \\
73 & 92.48 & 92.01--93.00 & 1.00 & 6.434E-12 \\
74 & 93.53 & 93.01--94.00 & 1.00 & 7.208E-12 \\
75 & 94.60 & 94.01--95.00 & 1.00 & 5.933E-12 \\
76 & 95.48 & 95.01--96.00 & 1.00 & 5.599E-12 \\
77 & 96.54 & 96.01--97.00 & 1.00 & 5.351E-12 \\
78 & 97.37 & 97.01--98.00 & 1.00 & 5.276E-12 \\
79 & 98.75 & 98.01--99.00 & 1.00 & 6.280E-12 \\
80 & 99.47 & 99.01--100.00 & 1.00 & 3.490E-12 \\
81 & 100.64 & 100.01--101.00 & 1.00 & 3.605E-12 \\
82 & 101.36 & 101.01--102.00 & 1.00 & 4.459E-12 \\
83 & 102.50 & 102.01--103.00 & 1.00 & 4.011E-12 \\
84 & 103.52 & 103.01--104.00 & 1.00 & 3.716E-12 \\
85 & 104.44 & 104.01--105.00 & 1.00 & 2.944E-12 \\
86 & 105.45 & 105.01--106.00 & 1.00 & 3.953E-12 \\
87 & 106.67 & 106.01--107.00 & 1.00 & 3.530E-12 \\
88 & 107.48 & 107.01--108.00 & 1.00 & 1.467E-12 \\
89 & 108.32 & 108.01--109.00 & 1.00 & 3.190E-12 \\
90 & 109.58 & 109.01--110.00 & 1.00 & 3.620E-12 \\
91 & 110.61 & 110.01--111.00 & 1.00 & 1.696E-12 \\
92 & 111.48 & 111.01--112.00 & 1.00 & 2.725E-12 \\
93 & 112.48 & 112.01--113.00 & 1.00 & 1.787E-12 \\
94 & 113.42 & 113.01--114.00 & 1.00 & 2.561E-12 \\
95 & 114.33 & 114.01--115.00 & 1.00 & 1.435E-12 \\
96 & 115.54 & 115.01--116.00 & 1.00 & 2.913E-12 \\
97 & 116.57 & 116.01--117.00 & 1.00 & 1.229E-12 \\
98 & 117.71 & 117.01--118.00 & 1.00 & 2.018E-12 \\
99 & 118.49 & 118.01--119.00 & 1.00 & 1.789E-12 \\
100 & 119.37 & 119.01--120.00 & 1.00 & 9.102E-13 \\
101 & 120.50 & 120.01--121.00 & 1.00 & 1.032E-12 \\
102 & 121.55 & 121.01--122.00 & 1.00 & 3.429E-13 \\
103 & 122.20 & 122.01--123.00 & 1.00 & 9.277E-13 \\
104 & 123.50 & 123.01--124.00 & 1.00 & 8.894E-13 \\
105 & 124.85 & 124.01--125.00 & 1.00 & 9.022E-13 \\
106 & 125.56 & 125.01--126.00 & 1.00 & 2.662E-13 \\
107 & 126.63 & 126.01--127.00 & 1.00 & 7.080E-13 \\
108 & 127.50 & 127.01--128.00 & 1.00 & 5.223E-13 \\
109 & 128.44 & 128.01--129.00 & 1.00 & 5.647E-13 \\
110 & 129.39 & 129.01--130.00 & 1.00 & 5.424E-13 \\
111 & 130.37 & 130.01--131.00 & 1.00 & 4.954E-13 \\
112 & 131.41 & 131.01--132.00 & 1.00 & 5.243E-13 \\
113 & 132.40 & 132.01--133.00 & 1.00 & 4.879E-13 \\
114 & 133.37 & 133.01--134.00 & 1.00 & 4.691E-13 \\
115 & 134.45 & 134.01--135.00 & 1.00 & 4.696E-13 \\
116 & 135.45 & 135.01--136.00 & 1.00 & 4.108E-13 \\
117 & 136.57 & 136.01--137.00 & 1.00 & 4.567E-13 \\
118 & 137.62 & 137.01--138.00 & 1.00 & 3.594E-13 \\
119 & 138.54 & 138.01--139.00 & 1.00 & 6.542E-13 \\
120 & 139.54 & 139.01--140.00 & 1.00 & 2.053E-14 \\
121 & 140.42 & 140.01--140.68 & 0.68 & 3.756E-14 \\
\enddata
\end{deluxetable}

%
% Table B2
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m olivine grains with a thin (0.005~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B2}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.45 & 20.01--21.00 & 1.00 & 6.821E-09 \\
2 & 21.45 & 21.01--22.00 & 1.00 & 3.078E-09 \\
3 & 22.49 & 22.01--23.00 & 1.00 & 1.745E-09 \\
4 & 23.52 & 23.01--24.00 & 1.00 & 1.147E-09 \\
5 & 24.50 & 24.01--25.00 & 1.00 & 8.344E-10 \\
6 & 25.47 & 25.01--26.00 & 1.00 & 6.612E-10 \\
7 & 26.50 & 26.01--27.00 & 1.00 & 5.704E-10 \\
8 & 27.49 & 27.01--28.00 & 1.00 & 4.136E-10 \\
9 & 28.44 & 28.01--29.00 & 1.00 & 3.639E-10 \\
10 & 29.46 & 29.01--30.00 & 1.00 & 3.288E-10 \\
11 & 30.49 & 30.01--31.00 & 1.00 & 2.757E-10 \\
12 & 31.47 & 31.01--32.00 & 1.00 & 2.168E-10 \\
13 & 32.45 & 32.01--33.00 & 1.00 & 2.084E-10 \\
14 & 33.46 & 33.01--34.00 & 1.00 & 1.817E-10 \\
15 & 34.50 & 34.01--35.00 & 1.00 & 1.733E-10 \\
16 & 35.51 & 35.01--36.00 & 1.00 & 1.408E-10 \\
17 & 36.49 & 36.01--37.00 & 1.00 & 1.332E-10 \\
18 & 37.50 & 37.01--38.00 & 1.00 & 1.191E-10 \\
19 & 38.51 & 38.01--39.00 & 1.00 & 1.113E-10 \\
20 & 39.55 & 39.01--40.00 & 1.00 & 1.108E-10 \\
21 & 40.59 & 40.01--41.00 & 1.00 & 9.489E-11 \\
22 & 41.53 & 41.01--42.00 & 1.00 & 7.244E-11 \\
23 & 42.43 & 42.01--43.00 & 1.00 & 7.921E-11 \\
24 & 43.45 & 43.01--44.00 & 1.00 & 7.895E-11 \\
25 & 44.49 & 44.01--45.00 & 1.00 & 6.953E-11 \\
26 & 45.50 & 45.01--46.00 & 1.00 & 7.147E-11 \\
27 & 46.49 & 46.01--47.00 & 1.00 & 6.496E-11 \\
28 & 47.56 & 47.01--48.00 & 1.00 & 6.270E-11 \\
29 & 48.54 & 48.01--49.00 & 1.00 & 5.459E-11 \\
30 & 49.51 & 49.01--50.00 & 1.00 & 5.634E-11 \\
31 & 50.53 & 50.01--51.00 & 1.00 & 5.123E-11 \\
32 & 51.55 & 51.01--52.00 & 1.00 & 5.246E-11 \\
33 & 52.55 & 52.01--53.00 & 1.00 & 4.343E-11 \\
34 & 53.54 & 53.01--54.00 & 1.00 & 4.579E-11 \\
35 & 54.45 & 54.01--55.00 & 1.00 & 3.976E-11 \\
36 & 55.48 & 55.01--56.00 & 1.00 & 4.284E-11 \\
37 & 56.52 & 56.01--57.00 & 1.00 & 4.003E-11 \\
38 & 57.52 & 57.01--58.00 & 1.00 & 3.755E-11 \\
39 & 58.51 & 58.01--59.00 & 1.00 & 3.377E-11 \\
40 & 59.52 & 59.01--60.00 & 1.00 & 3.489E-11 \\
41 & 60.52 & 60.01--61.00 & 1.00 & 3.137E-11 \\
42 & 61.54 & 61.01--62.00 & 1.00 & 3.301E-11 \\
43 & 62.56 & 62.01--63.00 & 1.00 & 2.310E-11 \\
44 & 63.37 & 63.01--64.00 & 1.00 & 2.736E-11 \\
45 & 64.49 & 64.01--65.00 & 1.00 & 2.908E-11 \\
46 & 65.49 & 65.01--66.00 & 1.00 & 2.122E-11 \\
47 & 66.51 & 66.01--67.00 & 1.00 & 2.599E-11 \\
48 & 67.57 & 67.01--68.00 & 1.00 & 2.320E-11 \\
49 & 68.58 & 68.01--69.00 & 1.00 & 1.981E-11 \\
50 & 69.50 & 69.01--70.00 & 1.00 & 1.712E-11 \\
51 & 70.42 & 70.01--71.00 & 1.00 & 1.871E-11 \\
52 & 71.44 & 71.01--72.00 & 1.00 & 1.867E-11 \\
53 & 72.46 & 72.01--73.00 & 1.00 & 1.751E-11 \\
54 & 73.53 & 73.01--74.00 & 1.00 & 1.713E-11 \\
55 & 74.54 & 74.01--75.00 & 1.00 & 1.607E-11 \\
56 & 75.54 & 75.01--76.00 & 1.00 & 1.383E-11 \\
57 & 76.53 & 76.01--77.00 & 1.00 & 1.481E-11 \\
58 & 77.51 & 77.01--78.00 & 1.00 & 1.157E-11 \\
59 & 78.62 & 78.01--79.00 & 1.00 & 1.468E-11 \\
60 & 79.48 & 79.01--80.00 & 1.00 & 9.267E-12 \\
61 & 80.55 & 80.01--81.00 & 1.00 & 1.299E-11 \\
62 & 81.52 & 81.01--82.00 & 1.00 & 9.199E-12 \\
63 & 82.52 & 82.01--83.00 & 1.00 & 1.057E-11 \\
64 & 83.54 & 83.01--84.00 & 1.00 & 1.005E-11 \\
65 & 84.57 & 84.01--85.00 & 1.00 & 8.681E-12 \\
66 & 85.50 & 85.01--86.00 & 1.00 & 7.720E-12 \\
67 & 86.49 & 86.01--87.00 & 1.00 & 9.186E-12 \\
68 & 87.57 & 87.01--88.00 & 1.00 & 8.181E-12 \\
69 & 88.45 & 88.01--89.00 & 1.00 & 4.588E-12 \\
70 & 89.28 & 89.01--90.00 & 1.00 & 7.522E-12 \\
71 & 90.55 & 90.01--91.00 & 1.00 & 8.089E-12 \\
72 & 91.48 & 91.01--92.00 & 1.00 & 3.998E-12 \\
73 & 92.47 & 92.01--93.00 & 1.00 & 7.560E-12 \\
74 & 93.69 & 93.01--94.00 & 1.00 & 5.346E-12 \\
75 & 94.67 & 94.01--95.00 & 1.00 & 4.452E-12 \\
76 & 95.66 & 95.01--96.00 & 1.00 & 5.273E-12 \\
77 & 96.65 & 96.01--97.00 & 1.00 & 3.543E-12 \\
78 & 97.70 & 97.01--98.00 & 1.00 & 5.138E-12 \\
79 & 98.58 & 98.01--99.00 & 1.00 & 1.980E-12 \\
80 & 99.30 & 99.01--100.00 & 1.00 & 4.021E-12 \\
81 & 100.36 & 100.01--101.00 & 1.00 & 3.576E-12 \\
82 & 101.49 & 101.01--102.00 & 1.00 & 4.156E-12 \\
83 & 102.73 & 102.01--103.00 & 1.00 & 3.574E-12 \\
84 & 103.55 & 103.01--104.00 & 1.00 & 1.569E-12 \\
85 & 104.45 & 104.01--105.00 & 1.00 & 3.786E-12 \\
86 & 105.65 & 105.01--106.00 & 1.00 & 1.870E-12 \\
87 & 106.42 & 106.01--107.00 & 1.00 & 3.070E-12 \\
88 & 107.71 & 107.01--108.00 & 1.00 & 2.841E-12 \\
89 & 108.57 & 108.01--109.00 & 1.00 & 2.167E-12 \\
90 & 109.80 & 109.01--110.00 & 1.00 & 2.717E-12 \\
91 & 110.59 & 110.01--111.00 & 1.00 & 1.411E-12 \\
92 & 111.54 & 111.01--112.00 & 1.00 & 1.440E-12 \\
93 & 112.41 & 112.01--113.00 & 1.00 & 2.522E-12 \\
94 & 113.52 & 113.01--114.00 & 1.00 & 1.220E-12 \\
95 & 114.54 & 114.01--115.00 & 1.00 & 2.067E-12 \\
96 & 115.62 & 115.01--116.00 & 1.00 & 1.909E-12 \\
97 & 116.53 & 116.01--117.00 & 1.00 & 1.447E-12 \\
98 & 117.46 & 117.01--118.00 & 1.00 & 1.029E-12 \\
99 & 118.68 & 118.01--119.00 & 1.00 & 1.050E-12 \\
100 & 119.52 & 119.01--120.00 & 1.00 & 4.485E-13 \\
101 & 120.41 & 120.01--121.00 & 1.00 & 9.485E-13 \\
102 & 121.74 & 121.01--122.00 & 1.00 & 9.901E-13 \\
103 & 122.50 & 122.01--123.00 & 1.00 & 3.558E-13 \\
104 & 123.59 & 123.01--124.00 & 1.00 & 8.524E-13 \\
105 & 124.47 & 124.01--125.00 & 1.00 & 5.720E-13 \\
106 & 125.42 & 125.01--126.00 & 1.00 & 5.286E-13 \\
107 & 126.40 & 126.01--127.00 & 1.00 & 5.732E-13 \\
108 & 127.40 & 127.01--128.00 & 1.00 & 4.856E-13 \\
109 & 128.45 & 128.01--129.00 & 1.00 & 5.088E-13 \\
110 & 129.52 & 129.01--130.00 & 1.00 & 5.323E-13 \\
111 & 130.51 & 130.01--131.00 & 1.00 & 4.365E-13 \\
112 & 131.59 & 131.01--132.00 & 1.00 & 4.460E-13 \\
113 & 132.61 & 132.01--133.00 & 1.00 & 4.343E-13 \\
114 & 133.62 & 133.01--134.00 & 1.00 & 3.390E-13 \\
115 & 134.54 & 134.01--135.00 & 1.00 & 3.501E-13 \\
116 & 135.57 & 135.01--136.00 & 1.00 & 5.148E-13 \\
117 & 136.21 & 136.01--137.00 & 1.00 & 3.137E-13 \\
118 & 137.75 & 137.01--138.13 & 1.13 & 4.509E-14 \\
\enddata
\end{deluxetable}

%
% Table B3
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.05~$\mu$m olivine grains with a thick (0.015~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B3}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.35 & 20.01--21.00 & 1.00 & 1.444E-08 \\
2 & 21.43 & 21.01--22.00 & 1.00 & 3.673E-09 \\
3 & 22.47 & 22.01--23.00 & 1.00 & 1.903E-09 \\
4 & 23.50 & 23.01--24.00 & 1.00 & 1.164E-09 \\
5 & 24.48 & 24.01--25.00 & 1.00 & 7.876E-10 \\
6 & 25.48 & 25.01--26.00 & 1.00 & 6.271E-10 \\
7 & 26.48 & 26.01--27.00 & 1.00 & 4.629E-10 \\
8 & 27.47 & 27.01--28.00 & 1.00 & 3.944E-10 \\
9 & 28.51 & 28.01--29.00 & 1.00 & 3.220E-10 \\
10 & 29.50 & 29.01--30.00 & 1.00 & 2.661E-10 \\
11 & 30.51 & 30.01--31.00 & 1.00 & 2.372E-10 \\
12 & 31.52 & 31.01--32.00 & 1.00 & 1.937E-10 \\
13 & 32.51 & 32.01--33.00 & 1.00 & 1.942E-10 \\
14 & 33.51 & 33.01--34.00 & 1.00 & 1.525E-10 \\
15 & 34.49 & 34.01--35.00 & 1.00 & 1.559E-10 \\
16 & 35.50 & 35.01--36.00 & 1.00 & 1.293E-10 \\
17 & 36.47 & 36.01--37.00 & 1.00 & 1.237E-10 \\
18 & 37.46 & 37.01--38.00 & 1.00 & 1.086E-10 \\
19 & 38.45 & 38.01--39.00 & 1.00 & 1.086E-10 \\
20 & 39.49 & 39.01--40.00 & 1.00 & 1.025E-10 \\
21 & 40.50 & 40.01--41.00 & 1.00 & 9.000E-11 \\
22 & 41.52 & 41.01--42.00 & 1.00 & 8.872E-11 \\
23 & 42.53 & 42.01--43.00 & 1.00 & 7.753E-11 \\
24 & 43.48 & 43.01--44.00 & 1.00 & 7.245E-11 \\
25 & 44.44 & 44.01--45.00 & 1.00 & 6.895E-11 \\
26 & 45.45 & 45.01--46.00 & 1.00 & 6.975E-11 \\
27 & 46.50 & 46.01--47.00 & 1.00 & 7.052E-11 \\
28 & 47.54 & 47.01--48.00 & 1.00 & 5.539E-11 \\
29 & 48.48 & 48.01--49.00 & 1.00 & 5.404E-11 \\
30 & 49.48 & 49.01--50.00 & 1.00 & 5.420E-11 \\
31 & 50.47 & 50.01--51.00 & 1.00 & 5.016E-11 \\
32 & 51.51 & 51.01--52.00 & 1.00 & 5.015E-11 \\
33 & 52.50 & 52.01--53.00 & 1.00 & 4.092E-11 \\
34 & 53.48 & 53.01--54.00 & 1.00 & 4.397E-11 \\
35 & 54.52 & 54.01--55.00 & 1.00 & 3.924E-11 \\
36 & 55.51 & 55.01--56.00 & 1.00 & 3.217E-11 \\
37 & 56.46 & 56.01--57.00 & 1.00 & 3.734E-11 \\
38 & 57.58 & 57.01--58.00 & 1.00 & 3.389E-11 \\
39 & 58.54 & 58.01--59.00 & 1.00 & 2.529E-11 \\
40 & 59.51 & 59.01--60.00 & 1.00 & 3.242E-11 \\
41 & 60.57 & 60.01--61.00 & 1.00 & 2.609E-11 \\
42 & 61.50 & 61.01--62.00 & 1.00 & 2.199E-11 \\
43 & 62.47 & 62.01--63.00 & 1.00 & 2.499E-11 \\
44 & 63.47 & 63.01--64.00 & 1.00 & 2.113E-11 \\
45 & 64.52 & 64.01--65.00 & 1.00 & 2.226E-11 \\
46 & 65.52 & 65.01--66.00 & 1.00 & 1.863E-11 \\
47 & 66.52 & 66.01--67.00 & 1.00 & 1.935E-11 \\
48 & 67.57 & 67.01--68.00 & 1.00 & 1.851E-11 \\
49 & 68.57 & 68.01--69.00 & 1.00 & 1.394E-11 \\
50 & 69.49 & 69.01--70.00 & 1.00 & 1.526E-11 \\
51 & 70.50 & 70.01--71.00 & 1.00 & 1.393E-11 \\
52 & 71.44 & 71.01--72.00 & 1.00 & 1.502E-11 \\
53 & 72.61 & 72.01--73.00 & 1.00 & 1.297E-11 \\
54 & 73.49 & 73.01--74.00 & 1.00 & 1.174E-11 \\
55 & 74.59 & 74.01--75.00 & 1.00 & 1.387E-11 \\
56 & 75.64 & 75.01--76.00 & 1.00 & 9.515E-12 \\
57 & 76.48 & 76.01--77.00 & 1.00 & 9.398E-12 \\
58 & 77.44 & 77.01--78.00 & 1.00 & 9.791E-12 \\
59 & 78.51 & 78.01--79.00 & 1.00 & 1.098E-11 \\
60 & 79.61 & 79.01--80.00 & 1.00 & 7.754E-12 \\
61 & 80.41 & 80.01--81.00 & 1.00 & 7.889E-12 \\
62 & 81.59 & 81.01--82.00 & 1.00 & 9.783E-12 \\
63 & 82.61 & 82.01--83.00 & 1.00 & 6.045E-12 \\
64 & 83.57 & 83.01--84.00 & 1.00 & 7.286E-12 \\
65 & 84.51 & 84.01--85.00 & 1.00 & 6.317E-12 \\
66 & 85.48 & 85.01--86.00 & 1.00 & 4.436E-12 \\
67 & 86.36 & 86.01--87.00 & 1.00 & 7.594E-12 \\
68 & 87.45 & 87.01--88.00 & 1.00 & 4.499E-12 \\
69 & 88.45 & 88.01--89.00 & 1.00 & 6.078E-12 \\
70 & 89.40 & 89.01--90.00 & 1.00 & 4.298E-12 \\
71 & 90.55 & 90.01--91.00 & 1.00 & 5.534E-12 \\
72 & 91.57 & 91.01--92.00 & 1.00 & 4.446E-12 \\
73 & 92.63 & 92.01--93.00 & 1.00 & 3.906E-12 \\
74 & 93.39 & 93.01--94.00 & 1.00 & 2.452E-12 \\
75 & 94.42 & 94.01--95.00 & 1.00 & 3.161E-12 \\
76 & 95.59 & 95.01--96.00 & 1.00 & 4.311E-12 \\
77 & 96.42 & 96.01--97.00 & 1.00 & 1.156E-12 \\
78 & 97.51 & 97.01--98.00 & 1.00 & 3.845E-12 \\
79 & 98.64 & 98.01--99.00 & 1.00 & 2.216E-12 \\
80 & 99.60 & 99.01--100.00 & 1.00 & 2.804E-12 \\
81 & 100.45 & 100.01--101.00 & 1.00 & 1.636E-12 \\
82 & 101.59 & 101.01--102.00 & 1.00 & 3.119E-12 \\
83 & 102.47 & 102.01--103.00 & 1.00 & 1.268E-12 \\
84 & 103.37 & 103.01--104.00 & 1.00 & 1.589E-12 \\
85 & 104.33 & 104.01--105.00 & 1.00 & 2.752E-12 \\
86 & 105.38 & 105.01--106.00 & 1.00 & 1.055E-12 \\
87 & 106.51 & 106.01--107.00 & 1.00 & 2.401E-12 \\
88 & 107.35 & 107.01--108.00 & 1.00 & 1.170E-12 \\
89 & 108.32 & 108.01--109.00 & 1.00 & 1.778E-12 \\
90 & 109.47 & 109.01--110.00 & 1.00 & 1.706E-12 \\
91 & 110.50 & 110.01--111.00 & 1.00 & 1.285E-12 \\
92 & 111.23 & 111.01--112.00 & 1.00 & 1.246E-12 \\
93 & 112.53 & 112.01--113.00 & 1.00 & 1.213E-12 \\
94 & 113.46 & 113.01--114.00 & 1.00 & 5.314E-13 \\
95 & 114.34 & 114.01--115.00 & 1.00 & 1.077E-12 \\
96 & 115.47 & 115.01--116.00 & 1.00 & 4.879E-13 \\
97 & 116.44 & 116.01--117.00 & 1.00 & 1.218E-12 \\
98 & 117.70 & 117.01--118.00 & 1.00 & 7.490E-13 \\
99 & 118.71 & 118.01--119.00 & 1.00 & 7.620E-13 \\
100 & 119.42 & 119.01--120.00 & 1.00 & 4.577E-13 \\
101 & 120.21 & 120.01--121.00 & 1.00 & 5.294E-13 \\
102 & 121.24 & 121.01--122.00 & 1.00 & 4.837E-13 \\
103 & 122.32 & 122.01--123.00 & 1.00 & 4.910E-13 \\
104 & 123.32 & 123.01--124.00 & 1.00 & 4.470E-13 \\
105 & 124.49 & 124.01--125.00 & 1.00 & 4.542E-13 \\
106 & 125.56 & 125.01--126.00 & 1.00 & 4.158E-13 \\
107 & 126.62 & 126.01--127.00 & 1.00 & 3.421E-13 \\
108 & 127.56 & 127.01--128.00 & 1.00 & 3.165E-13 \\
109 & 128.50 & 128.01--129.00 & 1.00 & 4.073E-13 \\
110 & 129.30 & 129.01--130.00 & 1.00 & 4.481E-13 \\
111 & 130.60 & 130.01--131.00 & 1.00 & 3.141E-14 \\
112 & 131.25 & 131.01--131.39 & 0.39 & 2.044E-14 \\
\enddata
\end{deluxetable}

%
% Table B4
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m bare olivine grains at $T_0=20$~K.}
\label{tab-B4}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.41 & 20.01--21.00 & 1.00 & 3.000E-08 \\
2 & 21.47 & 21.01--22.00 & 1.00 & 9.484E-09 \\
3 & 22.47 & 22.01--23.00 & 1.00 & 4.865E-09 \\
4 & 23.46 & 23.01--24.00 & 1.00 & 3.479E-09 \\
5 & 24.45 & 24.01--25.00 & 1.00 & 2.310E-09 \\
6 & 25.47 & 25.01--26.00 & 1.00 & 1.878E-09 \\
7 & 26.48 & 26.01--27.00 & 1.00 & 1.344E-09 \\
8 & 27.46 & 27.01--28.00 & 1.00 & 1.062E-09 \\
9 & 28.47 & 28.01--29.00 & 1.00 & 9.929E-10 \\
10 & 29.48 & 29.01--30.00 & 1.00 & 7.159E-10 \\
11 & 30.44 & 30.01--31.00 & 1.00 & 6.648E-10 \\
12 & 31.47 & 31.01--32.00 & 1.00 & 5.761E-10 \\
13 & 32.49 & 32.01--33.00 & 1.00 & 5.268E-10 \\
14 & 33.52 & 33.01--34.00 & 1.00 & 4.608E-10 \\
15 & 34.54 & 34.01--35.00 & 1.00 & 4.008E-10 \\
16 & 35.51 & 35.01--36.00 & 1.00 & 3.221E-10 \\
17 & 36.49 & 36.01--37.00 & 1.00 & 3.774E-10 \\
18 & 37.49 & 37.01--38.00 & 1.00 & 2.944E-10 \\
19 & 38.41 & 38.01--39.00 & 1.00 & 2.735E-10 \\
20 & 39.43 & 39.01--40.00 & 1.00 & 2.970E-10 \\
21 & 40.49 & 40.01--41.00 & 1.00 & 2.692E-10 \\
22 & 41.49 & 41.01--42.00 & 1.00 & 2.287E-10 \\
23 & 42.47 & 42.01--43.00 & 1.00 & 2.273E-10 \\
24 & 43.46 & 43.01--44.00 & 1.00 & 1.966E-10 \\
25 & 44.49 & 44.01--45.00 & 1.00 & 2.323E-10 \\
26 & 45.55 & 45.01--46.00 & 1.00 & 1.653E-10 \\
27 & 46.47 & 46.01--47.00 & 1.00 & 1.641E-10 \\
28 & 47.51 & 47.01--48.00 & 1.00 & 1.927E-10 \\
29 & 48.60 & 48.01--49.00 & 1.00 & 1.412E-10 \\
30 & 49.48 & 49.01--50.00 & 1.00 & 1.166E-10 \\
31 & 50.40 & 50.01--51.00 & 1.00 & 1.241E-10 \\
32 & 51.44 & 51.01--52.00 & 1.00 & 1.362E-10 \\
33 & 52.49 & 52.01--53.00 & 1.00 & 1.160E-10 \\
34 & 53.48 & 53.01--54.00 & 1.00 & 9.323E-11 \\
35 & 54.48 & 54.01--55.00 & 1.00 & 1.131E-10 \\
36 & 55.52 & 55.01--56.00 & 1.00 & 7.969E-11 \\
37 & 56.47 & 56.01--57.00 & 1.00 & 8.953E-11 \\
38 & 57.47 & 57.01--58.00 & 1.00 & 7.662E-11 \\
39 & 58.46 & 58.01--59.00 & 1.00 & 7.115E-11 \\
40 & 59.49 & 59.01--60.00 & 1.00 & 7.005E-11 \\
41 & 60.58 & 60.01--61.00 & 1.00 & 6.921E-11 \\
42 & 61.57 & 61.01--62.00 & 1.00 & 5.162E-11 \\
43 & 62.43 & 62.01--63.00 & 1.00 & 4.518E-11 \\
44 & 63.48 & 63.01--64.00 & 1.00 & 6.187E-11 \\
45 & 64.59 & 64.01--65.00 & 1.00 & 4.396E-11 \\
46 & 65.58 & 65.01--66.00 & 1.00 & 4.218E-11 \\
47 & 66.54 & 66.01--67.00 & 1.00 & 3.543E-11 \\
48 & 67.49 & 67.01--68.00 & 1.00 & 3.223E-11 \\
49 & 68.42 & 68.01--69.00 & 1.00 & 3.339E-11 \\
50 & 69.50 & 69.01--70.00 & 1.00 & 3.582E-11 \\
51 & 70.60 & 70.01--71.00 & 1.00 & 2.304E-11 \\
52 & 71.37 & 71.01--72.00 & 1.00 & 2.583E-11 \\
53 & 72.50 & 72.01--73.00 & 1.00 & 2.486E-11 \\
54 & 73.49 & 73.01--74.00 & 1.00 & 2.289E-11 \\
55 & 74.46 & 74.01--75.00 & 1.00 & 1.690E-11 \\
56 & 75.48 & 75.01--76.00 & 1.00 & 2.300E-11 \\
57 & 76.61 & 76.01--77.00 & 1.00 & 1.776E-11 \\
58 & 77.65 & 77.01--78.00 & 1.00 & 1.480E-11 \\
59 & 78.59 & 78.01--79.00 & 1.00 & 1.357E-11 \\
60 & 79.45 & 79.01--80.00 & 1.00 & 1.150E-11 \\
61 & 80.37 & 80.01--81.00 & 1.00 & 1.432E-11 \\
62 & 81.45 & 81.01--82.00 & 1.00 & 1.269E-11 \\
63 & 82.45 & 82.01--83.00 & 1.00 & 8.692E-12 \\
64 & 83.30 & 83.01--84.00 & 1.00 & 1.181E-11 \\
65 & 84.59 & 84.01--85.00 & 1.00 & 1.083E-11 \\
66 & 85.47 & 85.01--86.00 & 1.00 & 9.223E-12 \\
67 & 86.54 & 86.01--87.00 & 1.00 & 4.444E-12 \\
68 & 87.59 & 87.01--88.00 & 1.00 & 4.364E-12 \\
69 & 88.64 & 88.01--89.00 & 1.00 & 4.257E-12 \\
70 & 89.71 & 89.01--90.00 & 1.00 & 3.764E-12 \\
71 & 90.78 & 90.01--91.00 & 1.00 & 3.295E-12 \\
72 & 91.57 & 91.01--92.00 & 1.00 & 2.661E-12 \\
73 & 92.61 & 92.01--93.00 & 1.00 & 3.807E-12 \\
74 & 93.57 & 93.01--94.00 & 1.00 & 2.310E-12 \\
75 & 94.45 & 94.01--95.00 & 1.00 & 2.294E-12 \\
76 & 95.51 & 95.01--96.00 & 1.00 & 3.577E-12 \\
77 & 96.61 & 96.01--97.00 & 1.00 & 1.973E-12 \\
78 & 97.53 & 97.01--98.00 & 1.00 & 2.329E-12 \\
79 & 98.53 & 98.01--99.00 & 1.00 & 1.973E-12 \\
80 & 99.60 & 99.01--100.00 & 1.00 & 3.390E-12 \\
81 & 100.57 & 100.01--101.00 & 1.00 & 1.365E-13 \\
82 & 101.13 & 101.01--101.26 & 0.26 & 9.892E-14 \\
\enddata
\end{deluxetable}

%
% Table B5
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m olivine grains with a thin (0.01~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.30 & 20.01--21.00 & 1.00 & 4.791E-08 \\
2 & 21.43 & 21.01--22.00 & 1.00 & 9.203E-09 \\
3 & 22.46 & 22.01--23.00 & 1.00 & 4.512E-09 \\
4 & 23.47 & 23.01--24.00 & 1.00 & 2.707E-09 \\
5 & 24.46 & 24.01--25.00 & 1.00 & 1.886E-09 \\
6 & 25.48 & 25.01--26.00 & 1.00 & 1.390E-09 \\
7 & 26.48 & 26.01--27.00 & 1.00 & 1.102E-09 \\
8 & 27.49 & 27.01--28.00 & 1.00 & 8.717E-10 \\
9 & 28.49 & 28.01--29.00 & 1.00 & 7.388E-10 \\
10 & 29.49 & 29.01--30.00 & 1.00 & 6.410E-10 \\
11 & 30.50 & 30.01--31.00 & 1.00 & 5.305E-10 \\
12 & 31.50 & 31.01--32.00 & 1.00 & 4.814E-10 \\
13 & 32.48 & 32.01--33.00 & 1.00 & 4.082E-10 \\
14 & 33.48 & 33.01--34.00 & 1.00 & 4.186E-10 \\
15 & 34.52 & 34.01--35.00 & 1.00 & 3.697E-10 \\
16 & 35.52 & 35.01--36.00 & 1.00 & 3.026E-10 \\
17 & 36.48 & 36.01--37.00 & 1.00 & 3.087E-10 \\
18 & 37.47 & 37.01--38.00 & 1.00 & 2.649E-10 \\
19 & 38.42 & 38.01--39.00 & 1.00 & 2.546E-10 \\
20 & 39.49 & 39.01--40.00 & 1.00 & 2.756E-10 \\
21 & 40.52 & 40.01--41.00 & 1.00 & 2.059E-10 \\
22 & 41.51 & 41.01--42.00 & 1.00 & 2.168E-10 \\
23 & 42.54 & 42.01--43.00 & 1.00 & 1.931E-10 \\
24 & 43.52 & 43.01--44.00 & 1.00 & 1.662E-10 \\
25 & 44.45 & 44.01--45.00 & 1.00 & 1.518E-10 \\
26 & 45.48 & 45.01--46.00 & 1.00 & 1.663E-10 \\
27 & 46.57 & 46.01--47.00 & 1.00 & 1.441E-10 \\
28 & 47.54 & 47.01--48.00 & 1.00 & 1.133E-10 \\
29 & 48.48 & 48.01--49.00 & 1.00 & 1.220E-10 \\
30 & 49.51 & 49.01--50.00 & 1.00 & 1.087E-10 \\
31 & 50.49 & 50.01--51.00 & 1.00 & 1.020E-10 \\
32 & 51.54 & 51.01--52.00 & 1.00 & 9.943E-11 \\
33 & 52.55 & 52.01--53.00 & 1.00 & 9.137E-11 \\
34 & 53.60 & 53.01--54.00 & 1.00 & 7.935E-11 \\
35 & 54.58 & 54.01--55.00 & 1.00 & 6.418E-11 \\
36 & 55.43 & 55.01--56.00 & 1.00 & 6.426E-11 \\
37 & 56.46 & 56.01--57.00 & 1.00 & 6.894E-11 \\
38 & 57.48 & 57.01--58.00 & 1.00 & 5.259E-11 \\
39 & 58.46 & 58.01--59.00 & 1.00 & 5.845E-11 \\
40 & 59.52 & 59.01--60.00 & 1.00 & 5.068E-11 \\
41 & 60.54 & 60.01--61.00 & 1.00 & 4.624E-11 \\
42 & 61.42 & 61.01--62.00 & 1.00 & 3.489E-11 \\
43 & 62.33 & 62.01--63.00 & 1.00 & 3.702E-11 \\
44 & 63.38 & 63.01--64.00 & 1.00 & 3.938E-11 \\
45 & 64.47 & 64.01--65.00 & 1.00 & 3.478E-11 \\
46 & 65.48 & 65.01--66.00 & 1.00 & 2.558E-11 \\
47 & 66.52 & 66.01--67.00 & 1.00 & 3.174E-11 \\
48 & 67.47 & 67.01--68.00 & 1.00 & 2.000E-11 \\
49 & 68.40 & 68.01--69.00 & 1.00 & 2.222E-11 \\
50 & 69.45 & 69.01--70.00 & 1.00 & 2.476E-11 \\
51 & 70.52 & 70.01--71.00 & 1.00 & 1.837E-11 \\
52 & 71.57 & 71.01--72.00 & 1.00 & 2.100E-11 \\
53 & 72.72 & 72.01--73.00 & 1.00 & 1.692E-11 \\
54 & 73.49 & 73.01--74.00 & 1.00 & 8.707E-12 \\
55 & 74.35 & 74.01--75.00 & 1.00 & 1.605E-11 \\
56 & 75.48 & 75.01--76.00 & 1.00 & 1.535E-11 \\
57 & 76.65 & 76.01--77.00 & 1.00 & 1.370E-11 \\
58 & 77.49 & 77.01--78.00 & 1.00 & 9.653E-12 \\
59 & 78.55 & 78.01--79.00 & 1.00 & 1.125E-11 \\
60 & 79.45 & 79.01--80.00 & 1.00 & 7.846E-12 \\
61 & 80.44 & 80.01--81.00 & 1.00 & 1.048E-11 \\
62 & 81.47 & 81.01--82.00 & 1.00 & 9.118E-12 \\
63 & 82.31 & 82.01--83.00 & 1.00 & 6.583E-12 \\
64 & 83.47 & 83.01--84.00 & 1.00 & 5.370E-12 \\
65 & 84.52 & 84.01--85.00 & 1.00 & 4.275E-12 \\
66 & 85.57 & 85.01--86.00 & 1.00 & 4.462E-12 \\
67 & 86.70 & 86.01--87.00 & 1.00 & 3.832E-12 \\
68 & 87.49 & 87.01--88.00 & 1.00 & 3.001E-12 \\
69 & 88.55 & 88.01--89.00 & 1.00 & 3.766E-12 \\
70 & 89.55 & 89.01--90.00 & 1.00 & 2.326E-12 \\
71 & 90.44 & 90.01--91.00 & 1.00 & 2.237E-12 \\
72 & 91.50 & 91.01--92.00 & 1.00 & 3.397E-12 \\
73 & 92.61 & 92.01--93.00 & 1.00 & 2.066E-12 \\
74 & 93.47 & 93.01--94.00 & 1.00 & 1.865E-12 \\
75 & 94.41 & 94.01--95.00 & 1.00 & 2.060E-12 \\
76 & 95.53 & 95.01--96.00 & 1.00 & 2.711E-12 \\
77 & 96.18 & 96.01--97.00 & 1.00 & 1.288E-12 \\
78 & 97.31 & 97.01--97.53 & 0.53 & 1.512E-13 \\
\enddata
\end{deluxetable}

%
% Table B6
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.1~$\mu$m olivine grains with a thick (0.03~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B6}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.22 & 20.01--21.00 & 1.00 & 8.045E-08 \\
2 & 21.42 & 21.01--22.00 & 1.00 & 8.884E-09 \\
3 & 22.46 & 22.01--23.00 & 1.00 & 3.927E-09 \\
4 & 23.47 & 23.01--24.00 & 1.00 & 2.298E-09 \\
5 & 24.47 & 24.01--25.00 & 1.00 & 1.703E-09 \\
6 & 25.49 & 25.01--26.00 & 1.00 & 1.245E-09 \\
7 & 26.49 & 26.01--27.00 & 1.00 & 9.992E-10 \\
8 & 27.50 & 27.01--28.00 & 1.00 & 8.185E-10 \\
9 & 28.49 & 28.01--29.00 & 1.00 & 6.972E-10 \\
10 & 29.49 & 29.01--30.00 & 1.00 & 6.030E-10 \\
11 & 30.49 & 30.01--31.00 & 1.00 & 5.235E-10 \\
12 & 31.51 & 31.01--32.00 & 1.00 & 4.960E-10 \\
13 & 32.50 & 32.01--33.00 & 1.00 & 4.031E-10 \\
14 & 33.48 & 33.01--34.00 & 1.00 & 3.805E-10 \\
15 & 34.51 & 34.01--35.00 & 1.00 & 3.523E-10 \\
16 & 35.51 & 35.01--36.00 & 1.00 & 2.932E-10 \\
17 & 36.52 & 36.01--37.00 & 1.00 & 2.958E-10 \\
18 & 37.53 & 37.01--38.00 & 1.00 & 2.435E-10 \\
19 & 38.56 & 38.01--39.00 & 1.00 & 2.334E-10 \\
20 & 39.54 & 39.01--40.00 & 1.00 & 1.870E-10 \\
21 & 40.51 & 40.01--41.00 & 1.00 & 1.841E-10 \\
22 & 41.46 & 41.01--42.00 & 1.00 & 1.614E-10 \\
23 & 42.46 & 42.01--43.00 & 1.00 & 1.604E-10 \\
24 & 43.49 & 43.01--44.00 & 1.00 & 1.389E-10 \\
25 & 44.47 & 44.01--45.00 & 1.00 & 1.164E-10 \\
26 & 45.46 & 45.01--46.00 & 1.00 & 1.218E-10 \\
27 & 46.48 & 46.01--47.00 & 1.00 & 9.975E-11 \\
28 & 47.51 & 47.01--48.00 & 1.00 & 9.858E-11 \\
29 & 48.52 & 48.01--49.00 & 1.00 & 8.353E-11 \\
30 & 49.47 & 49.01--50.00 & 1.00 & 7.428E-11 \\
31 & 50.44 & 50.01--51.00 & 1.00 & 7.476E-11 \\
32 & 51.49 & 51.01--52.00 & 1.00 & 7.036E-11 \\
33 & 52.51 & 52.01--53.00 & 1.00 & 5.687E-11 \\
34 & 53.53 & 53.01--54.00 & 1.00 & 5.693E-11 \\
35 & 54.55 & 54.01--55.00 & 1.00 & 4.883E-11 \\
36 & 55.60 & 55.01--56.00 & 1.00 & 4.648E-11 \\
37 & 56.52 & 56.01--57.00 & 1.00 & 3.372E-11 \\
38 & 57.52 & 57.01--58.00 & 1.00 & 4.070E-11 \\
39 & 58.54 & 58.01--59.00 & 1.00 & 2.926E-11 \\
40 & 59.40 & 59.01--60.00 & 1.00 & 2.992E-11 \\
41 & 60.47 & 60.01--61.00 & 1.00 & 2.797E-11 \\
42 & 61.52 & 61.01--62.00 & 1.00 & 2.980E-11 \\
43 & 62.58 & 62.01--63.00 & 1.00 & 1.714E-11 \\
44 & 63.40 & 63.01--64.00 & 1.00 & 1.403E-11 \\
45 & 64.28 & 64.01--65.00 & 1.00 & 1.600E-11 \\
46 & 65.36 & 65.01--66.00 & 1.00 & 1.854E-11 \\
47 & 66.51 & 66.01--67.00 & 1.00 & 1.684E-11 \\
48 & 67.74 & 67.01--68.00 & 1.00 & 1.631E-11 \\
49 & 68.63 & 68.01--69.00 & 1.00 & 7.637E-12 \\
50 & 69.56 & 69.01--70.00 & 1.00 & 1.255E-11 \\
51 & 70.37 & 70.01--71.00 & 1.00 & 7.185E-12 \\
52 & 71.48 & 71.01--72.00 & 1.00 & 1.291E-11 \\
53 & 72.47 & 72.01--73.00 & 1.00 & 7.544E-12 \\
54 & 73.46 & 73.01--74.00 & 1.00 & 9.376E-12 \\
55 & 74.47 & 74.01--75.00 & 1.00 & 8.198E-12 \\
56 & 75.51 & 75.01--76.00 & 1.00 & 5.435E-12 \\
57 & 76.56 & 76.01--77.00 & 1.00 & 5.703E-12 \\
58 & 77.72 & 77.01--78.00 & 1.00 & 4.495E-12 \\
59 & 78.56 & 78.01--79.00 & 1.00 & 3.712E-12 \\
60 & 79.48 & 79.01--80.00 & 1.00 & 3.644E-12 \\
61 & 80.47 & 80.01--81.00 & 1.00 & 5.127E-12 \\
62 & 81.59 & 81.01--82.00 & 1.00 & 2.293E-12 \\
63 & 82.48 & 82.01--83.00 & 1.00 & 2.219E-12 \\
64 & 83.54 & 83.01--84.00 & 1.00 & 3.098E-12 \\
65 & 84.60 & 84.01--85.00 & 1.00 & 1.602E-12 \\
66 & 85.44 & 85.01--86.00 & 1.00 & 1.908E-12 \\
67 & 86.54 & 86.01--87.00 & 1.00 & 2.324E-12 \\
68 & 87.49 & 87.01--88.00 & 1.00 & 2.402E-12 \\
69 & 88.66 & 88.01--89.07 & 1.07 & 2.074E-13 \\
\enddata
\end{deluxetable}

%
% Table B7
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m bare olivine grains at $T_0=20$~K.}
\label{tab-B7}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.16 & 20.01--20.50 & 0.50 & 1.486E-07 \\
2 & 20.71 & 20.51--21.00 & 0.50 & 3.214E-08 \\
3 & 21.23 & 21.01--21.50 & 0.50 & 1.590E-08 \\
4 & 21.73 & 21.51--22.00 & 0.50 & 9.555E-09 \\
5 & 22.25 & 22.01--22.50 & 0.50 & 7.017E-09 \\
6 & 22.74 & 22.51--23.00 & 0.50 & 4.056E-09 \\
7 & 23.23 & 23.01--23.50 & 0.50 & 4.304E-09 \\
8 & 23.75 & 23.51--24.00 & 0.50 & 2.843E-09 \\
9 & 24.24 & 24.01--24.50 & 0.50 & 2.620E-09 \\
10 & 24.79 & 24.51--25.00 & 0.50 & 2.349E-09 \\
11 & 25.27 & 25.01--25.50 & 0.50 & 1.580E-09 \\
12 & 25.75 & 25.51--26.00 & 0.50 & 1.724E-09 \\
13 & 26.26 & 26.01--26.50 & 0.50 & 1.372E-09 \\
14 & 26.71 & 26.51--27.00 & 0.50 & 1.193E-09 \\
15 & 27.24 & 27.01--27.50 & 0.50 & 1.354E-09 \\
16 & 27.75 & 27.51--28.00 & 0.50 & 1.100E-09 \\
17 & 28.25 & 28.01--28.50 & 0.50 & 1.078E-09 \\
18 & 28.75 & 28.51--29.00 & 0.50 & 9.345E-10 \\
19 & 29.29 & 29.01--29.50 & 0.50 & 1.004E-09 \\
20 & 29.79 & 29.51--30.00 & 0.50 & 7.402E-10 \\
21 & 30.27 & 30.01--30.50 & 0.50 & 8.489E-10 \\
22 & 30.79 & 30.51--31.00 & 0.50 & 7.609E-10 \\
23 & 31.28 & 31.01--31.50 & 0.50 & 6.688E-10 \\
24 & 31.77 & 31.51--32.00 & 0.50 & 6.752E-10 \\
25 & 32.28 & 32.01--32.50 & 0.50 & 5.735E-10 \\
26 & 32.73 & 32.51--33.00 & 0.50 & 5.877E-10 \\
27 & 33.24 & 33.01--33.50 & 0.50 & 6.212E-10 \\
28 & 33.76 & 33.51--34.00 & 0.50 & 5.328E-10 \\
29 & 34.25 & 34.01--34.50 & 0.50 & 4.534E-10 \\
30 & 34.70 & 34.51--35.00 & 0.50 & 4.784E-10 \\
31 & 35.21 & 35.01--35.50 & 0.50 & 4.874E-10 \\
32 & 35.76 & 35.51--36.00 & 0.50 & 4.711E-10 \\
33 & 36.25 & 36.01--36.50 & 0.50 & 3.569E-10 \\
34 & 36.73 & 36.51--37.00 & 0.50 & 4.037E-10 \\
35 & 37.31 & 37.01--37.50 & 0.50 & 3.952E-10 \\
36 & 37.77 & 37.51--38.00 & 0.50 & 2.725E-10 \\
37 & 38.21 & 38.01--38.50 & 0.50 & 3.619E-10 \\
38 & 38.80 & 38.51--39.00 & 0.50 & 3.424E-10 \\
39 & 39.31 & 39.01--39.50 & 0.50 & 2.928E-10 \\
40 & 39.79 & 39.51--40.00 & 0.50 & 2.617E-10 \\
41 & 40.32 & 40.01--40.50 & 0.50 & 2.759E-10 \\
42 & 40.79 & 40.51--41.00 & 0.50 & 2.168E-10 \\
43 & 41.23 & 41.01--41.50 & 0.50 & 2.369E-10 \\
44 & 41.75 & 41.51--42.00 & 0.50 & 2.490E-10 \\
45 & 42.33 & 42.01--42.50 & 0.50 & 2.204E-10 \\
46 & 42.72 & 42.51--43.00 & 0.50 & 1.217E-10 \\
47 & 43.18 & 43.01--43.50 & 0.50 & 2.374E-10 \\
48 & 43.81 & 43.51--44.00 & 0.50 & 1.853E-10 \\
49 & 44.21 & 44.01--44.50 & 0.50 & 1.582E-10 \\
50 & 44.79 & 44.51--45.00 & 0.50 & 1.675E-10 \\
51 & 45.21 & 45.01--45.50 & 0.50 & 1.368E-10 \\
52 & 45.74 & 45.51--46.00 & 0.50 & 1.600E-10 \\
53 & 46.23 & 46.01--46.50 & 0.50 & 1.155E-10 \\
54 & 46.74 & 46.51--47.00 & 0.50 & 1.526E-10 \\
55 & 47.28 & 47.01--47.50 & 0.50 & 1.035E-10 \\
56 & 47.68 & 47.51--48.00 & 0.50 & 1.066E-10 \\
57 & 48.19 & 48.01--48.50 & 0.50 & 1.184E-10 \\
58 & 48.72 & 48.51--49.00 & 0.50 & 9.095E-11 \\
59 & 49.19 & 49.01--49.50 & 0.50 & 9.128E-11 \\
60 & 49.69 & 49.51--50.00 & 0.50 & 9.396E-11 \\
61 & 50.23 & 50.01--50.50 & 0.50 & 1.149E-10 \\
62 & 50.77 & 50.51--51.00 & 0.50 & 5.275E-11 \\
63 & 51.27 & 51.01--51.50 & 0.50 & 1.002E-10 \\
64 & 51.78 & 51.51--52.00 & 0.50 & 4.989E-11 \\
65 & 52.28 & 52.01--52.50 & 0.50 & 8.050E-11 \\
66 & 52.76 & 52.51--53.00 & 0.50 & 6.458E-11 \\
67 & 53.25 & 53.01--53.50 & 0.50 & 5.046E-11 \\
68 & 53.72 & 53.51--54.00 & 0.50 & 5.687E-11 \\
69 & 54.28 & 54.01--54.50 & 0.50 & 6.384E-11 \\
70 & 54.80 & 54.51--55.00 & 0.50 & 4.361E-11 \\
71 & 55.31 & 55.01--55.50 & 0.50 & 5.752E-11 \\
72 & 55.83 & 55.51--56.00 & 0.50 & 3.746E-11 \\
73 & 56.23 & 56.01--56.50 & 0.50 & 3.476E-11 \\
74 & 56.73 & 56.51--57.00 & 0.50 & 4.582E-11 \\
75 & 57.26 & 57.01--57.50 & 0.50 & 3.739E-11 \\
76 & 57.75 & 57.51--58.00 & 0.50 & 4.545E-11 \\
77 & 58.33 & 58.01--58.50 & 0.50 & 2.593E-11 \\
78 & 58.74 & 58.51--59.00 & 0.50 & 4.155E-11 \\
79 & 59.25 & 59.01--59.50 & 0.50 & 2.422E-11 \\
80 & 59.81 & 59.51--60.00 & 0.50 & 3.881E-11 \\
81 & 60.21 & 60.01--60.50 & 0.50 & 1.769E-11 \\
82 & 60.73 & 60.51--61.00 & 0.50 & 2.184E-11 \\
83 & 61.19 & 61.01--61.50 & 0.50 & 3.578E-11 \\
84 & 61.74 & 61.51--62.00 & 0.50 & 2.957E-11 \\
85 & 62.36 & 62.01--62.50 & 0.50 & 1.625E-11 \\
86 & 62.69 & 62.51--63.00 & 0.50 & 3.892E-12 \\
87 & 63.19 & 63.01--63.50 & 0.50 & 1.552E-11 \\
88 & 63.87 & 63.51--64.00 & 0.50 & 1.480E-11 \\
89 & 64.28 & 64.01--64.50 & 0.50 & 4.074E-12 \\
90 & 64.71 & 64.51--65.00 & 0.50 & 1.367E-11 \\
91 & 65.23 & 65.01--65.50 & 0.50 & 4.073E-12 \\
92 & 65.64 & 65.51--66.00 & 0.50 & 1.155E-11 \\
93 & 66.12 & 66.01--66.50 & 0.50 & 8.173E-12 \\
94 & 66.59 & 66.51--67.00 & 0.50 & 8.300E-12 \\
95 & 67.10 & 67.01--67.50 & 0.50 & 9.145E-12 \\
96 & 67.62 & 67.51--68.00 & 0.50 & 7.944E-12 \\
97 & 68.13 & 68.01--68.50 & 0.50 & 7.839E-12 \\
98 & 68.67 & 68.51--69.00 & 0.50 & 7.893E-12 \\
99 & 69.16 & 69.01--69.50 & 0.50 & 7.334E-12 \\
100 & 69.73 & 69.51--70.00 & 0.50 & 7.086E-12 \\
101 & 70.24 & 70.01--70.50 & 0.50 & 6.820E-12 \\
102 & 70.76 & 70.51--71.00 & 0.50 & 5.307E-12 \\
103 & 71.23 & 71.01--71.50 & 0.50 & 5.602E-12 \\
104 & 71.76 & 71.51--72.00 & 0.50 & 8.223E-12 \\
105 & 72.11 & 72.01--72.50 & 0.50 & 5.014E-12 \\
106 & 72.85 & 72.51--73.07 & 0.57 & 7.415E-13 \\
\enddata
\end{deluxetable}

%
% Table B8
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m olivine grains with a thin (0.02~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B8}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.13 & 20.01--20.50 & 0.50 & 2.128E-07 \\
2 & 20.71 & 20.51--21.00 & 0.50 & 2.774E-08 \\
3 & 21.23 & 21.01--21.50 & 0.50 & 1.280E-08 \\
4 & 21.74 & 21.51--22.00 & 0.50 & 7.557E-09 \\
5 & 22.25 & 22.01--22.50 & 0.50 & 5.151E-09 \\
6 & 22.75 & 22.51--23.00 & 0.50 & 3.756E-09 \\
7 & 23.24 & 23.01--23.50 & 0.50 & 3.040E-09 \\
8 & 23.74 & 23.51--24.00 & 0.50 & 2.463E-09 \\
9 & 24.26 & 24.01--24.50 & 0.50 & 2.252E-09 \\
10 & 24.76 & 24.51--25.00 & 0.50 & 1.485E-09 \\
11 & 25.24 & 25.01--25.50 & 0.50 & 1.754E-09 \\
12 & 25.75 & 25.51--26.00 & 0.50 & 1.414E-09 \\
13 & 26.26 & 26.01--26.50 & 0.50 & 1.247E-09 \\
14 & 26.77 & 26.51--27.00 & 0.50 & 1.240E-09 \\
15 & 27.28 & 27.01--27.50 & 0.50 & 1.014E-09 \\
16 & 27.76 & 27.51--28.00 & 0.50 & 9.359E-10 \\
17 & 28.26 & 28.01--28.50 & 0.50 & 9.413E-10 \\
18 & 28.77 & 28.51--29.00 & 0.50 & 8.067E-10 \\
19 & 29.27 & 29.01--29.50 & 0.50 & 7.596E-10 \\
20 & 29.76 & 29.51--30.00 & 0.50 & 7.369E-10 \\
21 & 30.28 & 30.01--30.50 & 0.50 & 7.101E-10 \\
22 & 30.77 & 30.51--31.00 & 0.50 & 5.115E-10 \\
23 & 31.24 & 31.01--31.50 & 0.50 & 6.425E-10 \\
24 & 31.72 & 31.51--32.00 & 0.50 & 4.501E-10 \\
25 & 32.17 & 32.01--32.50 & 0.50 & 4.980E-10 \\
26 & 32.70 & 32.51--33.00 & 0.50 & 5.111E-10 \\
27 & 33.23 & 33.01--33.50 & 0.50 & 4.452E-10 \\
28 & 33.73 & 33.51--34.00 & 0.50 & 4.030E-10 \\
29 & 34.24 & 34.01--34.50 & 0.50 & 4.389E-10 \\
30 & 34.79 & 34.51--35.00 & 0.50 & 3.254E-10 \\
31 & 35.24 & 35.01--35.50 & 0.50 & 3.160E-10 \\
32 & 35.75 & 35.51--36.00 & 0.50 & 3.599E-10 \\
33 & 36.30 & 36.01--36.50 & 0.50 & 3.016E-10 \\
34 & 36.81 & 36.51--37.00 & 0.50 & 2.818E-10 \\
35 & 37.27 & 37.01--37.50 & 0.50 & 2.393E-10 \\
36 & 37.71 & 37.51--38.00 & 0.50 & 2.348E-10 \\
37 & 38.24 & 38.01--38.50 & 0.50 & 2.569E-10 \\
38 & 38.84 & 38.51--39.00 & 0.50 & 2.524E-10 \\
39 & 39.27 & 39.01--39.50 & 0.50 & 1.552E-10 \\
40 & 39.76 & 39.51--40.00 & 0.50 & 2.127E-10 \\
41 & 40.24 & 40.01--40.50 & 0.50 & 1.404E-10 \\
42 & 40.69 & 40.51--41.00 & 0.50 & 1.897E-10 \\
43 & 41.22 & 41.01--41.50 & 0.50 & 1.719E-10 \\
44 & 41.68 & 41.51--42.00 & 0.50 & 1.288E-10 \\
45 & 42.22 & 42.01--42.50 & 0.50 & 1.774E-10 \\
46 & 42.78 & 42.51--43.00 & 0.50 & 1.328E-10 \\
47 & 43.23 & 43.01--43.50 & 0.50 & 1.263E-10 \\
48 & 43.77 & 43.51--44.00 & 0.50 & 1.297E-10 \\
49 & 44.33 & 44.01--44.50 & 0.50 & 9.686E-11 \\
50 & 44.70 & 44.51--45.00 & 0.50 & 9.983E-11 \\
51 & 45.31 & 45.01--45.50 & 0.50 & 1.267E-10 \\
52 & 45.77 & 45.51--46.00 & 0.50 & 4.750E-11 \\
53 & 46.24 & 46.01--46.50 & 0.50 & 1.130E-10 \\
54 & 46.77 & 46.51--47.00 & 0.50 & 5.492E-11 \\
55 & 47.24 & 47.01--47.50 & 0.50 & 9.971E-11 \\
56 & 47.83 & 47.51--48.00 & 0.50 & 5.815E-11 \\
57 & 48.26 & 48.01--48.50 & 0.50 & 7.124E-11 \\
58 & 48.70 & 48.51--49.00 & 0.50 & 4.793E-11 \\
59 & 49.20 & 49.01--49.50 & 0.50 & 6.446E-11 \\
60 & 49.72 & 49.51--50.00 & 0.50 & 5.671E-11 \\
61 & 50.31 & 50.01--50.50 & 0.50 & 6.418E-11 \\
62 & 50.76 & 50.51--51.00 & 0.50 & 2.744E-11 \\
63 & 51.19 & 51.01--51.50 & 0.50 & 5.815E-11 \\
64 & 51.87 & 51.51--52.00 & 0.50 & 5.131E-11 \\
65 & 52.26 & 52.01--52.50 & 0.50 & 2.895E-11 \\
66 & 52.79 & 52.51--53.00 & 0.50 & 4.733E-11 \\
67 & 53.25 & 53.01--53.50 & 0.50 & 2.662E-11 \\
68 & 53.80 & 53.51--54.00 & 0.50 & 5.306E-11 \\
69 & 54.31 & 54.01--54.50 & 0.50 & 2.150E-11 \\
70 & 54.88 & 54.51--55.00 & 0.50 & 4.243E-11 \\
71 & 55.29 & 55.01--55.50 & 0.50 & 2.181E-11 \\
72 & 55.80 & 55.51--56.00 & 0.50 & 1.921E-11 \\
73 & 56.26 & 56.01--56.50 & 0.50 & 3.537E-11 \\
74 & 56.80 & 56.51--57.00 & 0.50 & 2.418E-11 \\
75 & 57.26 & 57.01--57.50 & 0.50 & 2.345E-11 \\
76 & 57.64 & 57.51--58.00 & 0.50 & 2.145E-11 \\
77 & 58.31 & 58.01--58.50 & 0.50 & 1.690E-11 \\
78 & 58.77 & 58.51--59.00 & 0.50 & 7.484E-12 \\
79 & 59.18 & 59.01--59.50 & 0.50 & 1.483E-11 \\
80 & 59.85 & 59.51--60.00 & 0.50 & 1.632E-11 \\
81 & 60.31 & 60.01--60.50 & 0.50 & 4.926E-12 \\
82 & 60.79 & 60.51--61.00 & 0.50 & 1.272E-11 \\
83 & 61.27 & 61.01--61.50 & 0.50 & 1.107E-11 \\
84 & 61.74 & 61.51--62.00 & 0.50 & 7.591E-12 \\
85 & 62.23 & 62.01--62.50 & 0.50 & 8.841E-12 \\
86 & 62.75 & 62.51--63.00 & 0.50 & 8.326E-12 \\
87 & 63.31 & 63.01--63.50 & 0.50 & 7.928E-12 \\
88 & 63.84 & 63.51--64.00 & 0.50 & 7.288E-12 \\
89 & 64.31 & 64.01--64.50 & 0.50 & 7.846E-12 \\
90 & 64.89 & 64.51--65.00 & 0.50 & 6.592E-12 \\
91 & 65.37 & 65.01--65.50 & 0.50 & 5.791E-12 \\
92 & 65.78 & 65.51--66.00 & 0.50 & 5.217E-12 \\
93 & 66.27 & 66.01--66.50 & 0.50 & 5.367E-12 \\
94 & 66.77 & 66.51--67.00 & 0.50 & 5.288E-12 \\
95 & 67.26 & 67.01--67.50 & 0.50 & 8.641E-12 \\
96 & 67.54 & 67.51--68.00 & 0.50 & 2.813E-12 \\
97 & 68.29 & 68.01--68.47 & 0.47 & 6.387E-13 \\
\enddata
\end{deluxetable}

%
% Table B9
\clearpage
\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Calculated temperature frequency $f_T$ spectrum for CR-induced whole-grain heating of 0.2~$\mu$m olivine grains with a thick (0.06~$\mu$m) icy mantle at $T_0=20$~K.}
\label{tab-B9}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 20.10 & 20.01--20.50 & 0.50 & 2.957E-07 \\
2 & 20.71 & 20.51--21.00 & 0.50 & 2.455E-08 \\
3 & 21.23 & 21.01--21.50 & 0.50 & 1.118E-08 \\
4 & 21.75 & 21.51--22.00 & 0.50 & 6.823E-09 \\
5 & 22.25 & 22.01--22.50 & 0.50 & 4.771E-09 \\
6 & 22.76 & 22.51--23.00 & 0.50 & 3.533E-09 \\
7 & 23.25 & 23.01--23.50 & 0.50 & 2.874E-09 \\
8 & 23.75 & 23.51--24.00 & 0.50 & 2.468E-09 \\
9 & 24.25 & 24.01--24.50 & 0.50 & 1.890E-09 \\
10 & 24.73 & 24.51--25.00 & 0.50 & 1.845E-09 \\
11 & 25.25 & 25.01--25.50 & 0.50 & 1.632E-09 \\
12 & 25.76 & 25.51--26.00 & 0.50 & 1.248E-09 \\
13 & 26.24 & 26.01--26.50 & 0.50 & 1.251E-09 \\
14 & 26.75 & 26.51--27.00 & 0.50 & 1.026E-09 \\
15 & 27.23 & 27.01--27.50 & 0.50 & 9.322E-10 \\
16 & 27.73 & 27.51--28.00 & 0.50 & 9.031E-10 \\
17 & 28.23 & 28.01--28.50 & 0.50 & 7.226E-10 \\
18 & 28.73 & 28.51--29.00 & 0.50 & 7.228E-10 \\
19 & 29.24 & 29.01--29.50 & 0.50 & 6.459E-10 \\
20 & 29.73 & 29.51--30.00 & 0.50 & 5.687E-10 \\
21 & 30.25 & 30.01--30.50 & 0.50 & 5.637E-10 \\
22 & 30.77 & 30.51--31.00 & 0.50 & 4.752E-10 \\
23 & 31.26 & 31.01--31.50 & 0.50 & 4.284E-10 \\
24 & 31.78 & 31.51--32.00 & 0.50 & 4.123E-10 \\
25 & 32.29 & 32.01--32.50 & 0.50 & 3.705E-10 \\
26 & 32.78 & 32.51--33.00 & 0.50 & 3.030E-10 \\
27 & 33.26 & 33.01--33.50 & 0.50 & 2.935E-10 \\
28 & 33.70 & 33.51--34.00 & 0.50 & 2.807E-10 \\
29 & 34.28 & 34.01--34.50 & 0.50 & 3.040E-10 \\
30 & 34.80 & 34.51--35.00 & 0.50 & 2.303E-10 \\
31 & 35.24 & 35.01--35.50 & 0.50 & 2.133E-10 \\
32 & 35.73 & 35.51--36.00 & 0.50 & 2.115E-10 \\
33 & 36.25 & 36.01--36.50 & 0.50 & 1.934E-10 \\
34 & 36.69 & 36.51--37.00 & 0.50 & 1.663E-10 \\
35 & 37.21 & 37.01--37.50 & 0.50 & 1.884E-10 \\
36 & 37.78 & 37.51--38.00 & 0.50 & 1.792E-10 \\
37 & 38.29 & 38.01--38.50 & 0.50 & 1.121E-10 \\
38 & 38.75 & 38.51--39.00 & 0.50 & 1.520E-10 \\
39 & 39.26 & 39.01--39.50 & 0.50 & 9.731E-11 \\
40 & 39.71 & 39.51--40.00 & 0.50 & 1.334E-10 \\
41 & 40.27 & 40.01--40.50 & 0.50 & 9.931E-11 \\
42 & 40.74 & 40.51--41.00 & 0.50 & 1.105E-10 \\
43 & 41.28 & 41.01--41.50 & 0.50 & 7.295E-11 \\
44 & 41.70 & 41.51--42.00 & 0.50 & 9.011E-11 \\
45 & 42.25 & 42.01--42.50 & 0.50 & 8.971E-11 \\
46 & 42.78 & 42.51--43.00 & 0.50 & 6.231E-11 \\
47 & 43.26 & 43.01--43.50 & 0.50 & 5.511E-11 \\
48 & 43.75 & 43.51--44.00 & 0.50 & 5.702E-11 \\
49 & 44.36 & 44.01--44.50 & 0.50 & 6.203E-11 \\
50 & 44.80 & 44.51--45.00 & 0.50 & 2.759E-11 \\
51 & 45.23 & 45.01--45.50 & 0.50 & 5.723E-11 \\
52 & 45.74 & 45.51--46.00 & 0.50 & 3.066E-11 \\
53 & 46.18 & 46.01--46.50 & 0.50 & 4.929E-11 \\
54 & 46.76 & 46.51--47.00 & 0.50 & 3.586E-11 \\
55 & 47.28 & 47.01--47.50 & 0.50 & 4.694E-11 \\
56 & 47.79 & 47.51--48.00 & 0.50 & 2.028E-11 \\
57 & 48.28 & 48.01--48.50 & 0.50 & 3.660E-11 \\
58 & 48.77 & 48.51--49.00 & 0.50 & 3.202E-11 \\
59 & 49.26 & 49.01--49.50 & 0.50 & 2.370E-11 \\
60 & 49.71 & 49.51--50.00 & 0.50 & 2.735E-11 \\
61 & 50.27 & 50.01--50.50 & 0.50 & 3.154E-11 \\
62 & 50.86 & 50.51--51.00 & 0.50 & 2.047E-11 \\
63 & 51.26 & 51.01--51.50 & 0.50 & 9.028E-12 \\
64 & 51.68 & 51.51--52.00 & 0.50 & 1.844E-11 \\
65 & 52.35 & 52.01--52.50 & 0.50 & 1.636E-11 \\
66 & 52.81 & 52.51--53.00 & 0.50 & 1.226E-11 \\
67 & 53.28 & 53.01--53.50 & 0.50 & 1.213E-11 \\
68 & 53.78 & 53.51--54.00 & 0.50 & 1.357E-11 \\
69 & 54.28 & 54.01--54.50 & 0.50 & 1.266E-11 \\
70 & 54.81 & 54.51--55.00 & 0.50 & 7.989E-12 \\
71 & 55.30 & 55.01--55.50 & 0.50 & 7.621E-12 \\
72 & 55.79 & 55.51--56.00 & 0.50 & 8.514E-12 \\
73 & 56.36 & 56.01--56.50 & 0.50 & 6.595E-12 \\
74 & 56.84 & 56.51--57.00 & 0.50 & 5.827E-12 \\
75 & 57.22 & 57.01--57.50 & 0.50 & 4.974E-12 \\
76 & 57.70 & 57.51--58.00 & 0.50 & 5.457E-12 \\
77 & 58.21 & 58.01--58.50 & 0.50 & 6.531E-12 \\
78 & 58.74 & 58.51--59.00 & 0.50 & 9.583E-12 \\
79 & 59.29 & 59.01--59.50 & 0.50 & 3.948E-13 \\
80 & 59.67 & 59.51--59.79 & 0.29 & 4.613E-13 \\
\enddata
\end{deluxetable}
